The Kakimizu complex of a connected sum of links

We show that $|MS(L_1 # L_2)|=|MS(L_1)|\times|MS(L_2)|\times\mathbb{R}$ when $L_1$ and $L_2$ are any non-split and non-fibred links. Here $MS(L)$ denotes the Kakimizu complex of a link $L$, which records the taut Seifert surfaces for $L$. We also show that the analogous result holds if we study incompressible Seifert surfaces instead of taut ones.

==> pictexfiles/edgespic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.80pt,yunit=.80pt,runit=.80pt}
\begin{pspicture}(280,125)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%product region
{
\newpath
\moveto(35.822032,24.79851)
\curveto(27.896978,25.70035)(17.537284,32.05159)(13.057354,38.75491)
\curveto(10.126341,43.14058)(8.965365,47.34846)(8.925548,53.73038)
\curveto(8.865858,63.29744)(11.76956,70.64295)(18.118604,76.98612)
\curveto(24.054623,82.91665)(30.207347,85.66347)(39.469873,86.51816)
\curveto(51.97947,87.67248)(63.55047,82.7594)(67.37822,74.66821)
\curveto(68.38895,72.5317)(68.64742,71.21305)(68.62988,68.2826)
\curveto(68.60748,64.54631)(67.36727,59.75875)(66.33703,59.4318)
\curveto(66.03607,59.3363)(65.52351,60.14708)(65.19799,61.23356)
\curveto(63.25768,67.70972)(57.7888,73.1618)(51.1842,75.20429)
\curveto(47.82647,76.24268)(41.930718,76.21672)(38.688492,75.14929)
\curveto(19.160538,68.72003)(19.075937,41.42215)(38.563656,34.86939)
\curveto(41.676484,33.8227)(47.85643,33.78701)(51.1842,34.79649)
\curveto(58.57369,37.03815)(64.3072,43.49333)(65.73685,51.18087)
\lineto(66.30491,54.23546)
\lineto(140.14517,54.23546)
\lineto(213.98543,54.23546)
\lineto(214.22123,51.78143)
\curveto(214.81341,45.61862)(219.88116,38.85034)(226.11419,35.89772)
\curveto(229.30091,34.38815)(229.87433,34.28495)(235.07462,34.28495)
\curveto(240.24328,34.28495)(240.85925,34.39397)(243.91346,35.84937)
\curveto(255.8054,41.51619)(259.71685,56.24466)(252.22932,67.16256)
\curveto(245.37828,77.15235)(230.99668,79.01552)(221.40505,71.1559)
\curveto(218.88393,69.09003)(216.06129,64.96117)(215.03853,61.84317)
\curveto(214.63419,60.61047)(214.04704,59.51646)(213.73377,59.41203)
\curveto(212.97847,59.16026)(211.0835,65.36265)(211.0835,68.08659)
\curveto(211.0835,71.99331)(212.41593,75.19364)(215.37165,78.38617)
\curveto(221.16704,84.64589)(230.1498,87.52678)(240.7465,86.52423)
\curveto(250.6551,85.58679)(258.16019,81.78867)(264.34388,74.58228)
\curveto(268.02654,70.29055)(269.75752,66.94707)(270.87636,61.96444)
\curveto(273.0456,52.30398)(270.59059,42.15875)(264.53396,35.75476)
\curveto(261.29221,32.32708)(255.65867,28.46828)(251.47664,26.81089)
\curveto(240.91885,22.62672)(229.46601,24.85226)(218.27854,33.26203)
\lineto(215.23801,35.54764)
\lineto(139.88343,35.54764)
\lineto(64.52885,35.54764)
\lineto(62.42354,33.83979)
\curveto(57.77321,30.06739)(51.16618,26.68139)(46.1761,25.51323)
\curveto(43.619452,24.91473)(38.130374,24.53582)(35.822032,24.79851)
\lineto(35.822032,24.79851)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(65,54.99999738)
\curveto(65,43.95430239)(56.045695,34.99999738)(45,34.99999738)
\curveto(33.954305,34.99999738)(25,43.95430239)(25,54.99999738)
\curveto(25,66.04569238)(33.954305,74.99999738)(45,74.99999738)
\curveto(56.045695,74.99999738)(65,66.04569238)(65,54.99999738)
\closepath
\moveto(255,54.99999738)
\curveto(255,43.95430239)(246.045695,34.99999738)(235,34.99999738)
\curveto(223.954305,34.99999738)(215,43.95430239)(215,54.99999738)
\curveto(215,66.04569238)(223.954305,74.99999738)(235,74.99999738)
\curveto(246.045695,74.99999738)(255,66.04569238)(255,54.99999738)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(65,55)
\lineto(215,55)
\moveto(65,55)
\curveto(85,85)(35,100)(15,75)
\curveto(6.176406,63.94811)(5,45)(15,35)
\curveto(40,10)(65,35)(65,35)
\lineto(215,35)
\curveto(215,35)(240,10)(265,35)
\curveto(275,45)(275,65)(265,75)
\curveto(245,100)(195,85)(215,55)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(25,55)
\curveto(25,55)(20,52.071068)(20,45)
\curveto(20,35)(31,29)(45,30)
\curveto(58.48998,30.96357)(65,40)(70,45)
\lineto(210,45)
\curveto(215,40)(221,31)(235,30)
\curveto(249,29)(260,35)(260,45)
\curveto(260,52)(255,55)(255,55)
}
}
{
\put(256,60){$N$}
\put(135,65){$R_{a,i}^*$}
\put(135,20){$R_{b,i}^*$}
\put(106,42){$R_{b,i}'$}
\put(35,95){$M_i$}
\put(30,50){$\nhd(L)$}
}
\end{pspicture}


==> pictexfiles/edgespic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.55pt,yunit=.55pt,runit=.55pt}
\begin{pspicture}(540,320)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%product region
{
\newpath
\moveto(406.87775,72.33093)
\curveto(395.3083,74.812)(383.34201,80.41203)(370.87148,89.18128)
\curveto(362.86992,94.80796)(342.99209,114.3318)(335.86349,123.56584)
\lineto(330.87297,130.0303)
\lineto(330.87297,144.6935)
\lineto(330.87297,159.3567)
\lineto(340.04121,159.3567)
\lineto(349.20945,159.3567)
\lineto(350.99584,154.30849)
\curveto(354.07235,145.61444)(361.23746,131.22243)(366.44996,123.26696)
\curveto(372.69315,113.7384)(384.3965,101.82879)(391.82535,97.44435)
\curveto(402.26509,91.28292)(413.3502,88.46653)(423.5606,89.38139)
\curveto(434.47576,90.3594)(440.54762,92.72332)(445.80014,98.03976)
\curveto(449.6034,101.8893)(452.45738,107.55303)(456.53595,119.34501)
\curveto(460.89043,131.93466)(464.88558,139.63487)(470.0075,145.30989)
\curveto(474.38388,150.15888)(481.37956,155.27549)(486.61939,157.45978)
\curveto(489.378,158.60973)(489.4241,158.60116)(489.43357,156.93612)
\curveto(489.43857,156.00509)(490.21533,153.57413)(491.15905,151.53397)
\lineto(492.87491,147.8246)
\lineto(489.09276,145.23906)
\curveto(475.95455,136.25759)(470.22995,128.08401)(458.77452,101.95072)
\curveto(450.56128,83.21384)(443.32441,75.34935)(431.44998,72.25646)
\curveto(425.8986,70.8105)(413.7966,70.84718)(406.87775,72.33096)
\lineto(406.87775,72.33095)
\closepath
\moveto(188.8917,165.90066)
\curveto(187.93006,168.67718)(185.17224,175.08314)(182.76319,180.13614)
\curveto(169.91032,207.09522)(152.2723,224.24987)(132.24135,229.27344)
\curveto(126.23479,230.77983)(113.89622,230.95073)(108.33333,229.60459)
\curveto(102.86031,228.28019)(96.27481,224.55951)(93.29714,221.10943)
\curveto(89.73965,216.98754)(87.87133,213.1223)(83.69204,201.23809)
\curveto(77.71261,184.23504)(73.97425,177.83656)(65.88237,170.75554)
\curveto(62.2857,167.60818)(52.43346,161.60034)(50.86877,161.60034)
\curveto(50.62042,161.60034)(50.41394,162.35757)(50.40992,163.28308)
\curveto(50.40592,164.20858)(49.59799,166.69391)(48.61455,168.80601)
\lineto(46.82648,172.64622)
\lineto(48.64855,173.47641)
\curveto(52.09783,175.048)(58.40286,180.16968)(62.6059,184.8142)
\curveto(68.38842,191.20408)(71.97023,197.39841)(79.15906,213.44096)
\curveto(86.33809,229.46164)(89.35664,234.68119)(94.2921,239.60832)
\curveto(108.90392,254.1955)(138.50338,251.55704)(165.52768,233.25846)
\curveto(177.8262,224.93093)(193.56505,209.92256)(203.92492,196.64332)
\lineto(208.96821,190.17885)
\lineto(208.96821,175.51566)
\lineto(208.96821,160.85246)
\lineto(199.80417,160.85246)
\lineto(190.64013,160.85246)
\lineto(188.8917,165.90066)
\closepath
\moveto(475.2395,262.08752)
\curveto(463.79764,265.95123)(457.50204,271.81213)(453.8741,281.97767)
\curveto(451.34149,289.07407)(449.81417,290.5359)(444.93247,290.5359)
\curveto(440.2086,290.5359)(438.01291,288.08815)(433.72526,278.04216)
\curveto(432.36489,274.8548)(430.292,270.72711)(429.11882,268.86953)
\curveto(427.0047,265.52205)(422.24749,261.14326)(421.12965,261.51588)
\curveto(420.81017,261.62237)(420.3724,262.76169)(420.15684,264.04769)
\curveto(419.94128,265.3337)(419.35557,267.30209)(418.85526,268.4219)
\curveto(417.97755,270.3864)(417.98156,270.47803)(418.96935,271.03083)
\curveto(422.55131,273.03539)(427.7086,279.19164)(432.89853,287.65809)
\curveto(438.70667,297.13301)(442.15194,300.00596)(446.63177,299.10999)
\curveto(449.03569,298.62921)(450.55425,296.81591)(451.97057,292.735)
\curveto(455.93359,281.31614)(461.63477,275.74566)(473.15251,272.03863)
\curveto(475.04309,271.43015)(477.43827,270.78354)(478.47514,270.60172)
\curveto(481.58609,270.05622)(481.71243,269.82137)(480.5461,266.75185)
\curveto(479.96992,265.23547)(479.4985,263.28342)(479.4985,262.41397)
\curveto(479.4985,260.56987)(479.69026,260.58457)(475.2395,262.08752)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(210,310)
\lineto(210,10)
\moveto(330,310)
\lineto(330,10)
}
}
{
\pscustom[linewidth=1.5,linecolor=midgrey]%surface
{
\newpath
\moveto(415,270)
\curveto(431.29669,276.08791)(433.46148,300.19231)(445,300)
\curveto(454.99861,299.83335)(450,290)(460,280)
\curveto(467.90569,272.0943)(485,270)(485,270)
\moveto(490,160)
\curveto(440,140)(470,90)(420,90)
\curveto(370,90)(350,160)(350,160)
\moveto(50,160)
\curveto(100,180)(70,230)(120,230)
\curveto(170,230)(190,160)(190,160)
\moveto(420,260)
\curveto(436.29669,266.08791)(433.46148,290.19231)(445,290)
\curveto(454.99861,289.83335)(450,280)(460,270)
\curveto(467.90569,262.0943)(480,260)(480,260)
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%surface
{
\newpath
\moveto(500,150)
\curveto(450,130)(470,70)(420,70)
\curveto(370,70)(330,130)(330,130)
\lineto(270,10)
\moveto(40,170)
\curveto(90,190)(70,250)(120,250)
\curveto(170,250)(210,190)(210,190)
\lineto(270,310)
\moveto(50,160)
\lineto(490,160)
\moveto(420,260)
\lineto(480,260)
\moveto(55,40)
\lineto(115,40)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(230,159.99999738)
\curveto(230,148.95430239)(221.045695,139.99999738)(210,139.99999738)
\curveto(198.954305,139.99999738)(190,148.95430239)(190,159.99999738)
\curveto(190,171.04569238)(198.954305,179.99999738)(210,179.99999738)
\curveto(221.045695,179.99999738)(230,171.04569238)(230,159.99999738)
\closepath
\moveto(350,159.99999738)
\curveto(350,148.95430239)(341.045695,139.99999738)(330,139.99999738)
\curveto(318.954305,139.99999738)(310,148.95430239)(310,159.99999738)
\curveto(310,171.04569238)(318.954305,179.99999738)(330,179.99999738)
\curveto(341.045695,179.99999738)(350,171.04569238)(350,159.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(530,159.99999738)
\curveto(530,148.95430239)(521.045695,139.99999738)(510,139.99999738)
\curveto(498.954305,139.99999738)(490,148.95430239)(490,159.99999738)
\curveto(490,171.04569238)(498.954305,179.99999738)(510,179.99999738)
\curveto(521.045695,179.99999738)(530,171.04569238)(530,159.99999738)
\closepath
\moveto(50,159.99999738)
\curveto(50,148.95430239)(41.045695,139.99999738)(30,139.99999738)
\curveto(18.954305,139.99999738)(10,148.95430239)(10,159.99999738)
\curveto(10,171.04569238)(18.954305,179.99999738)(30,179.99999738)
\curveto(41.045695,179.99999738)(50,171.04569238)(50,159.99999738)
\closepath
\moveto(420,259.99999738)
\curveto(420,248.95430239)(411.045695,239.99999738)(400,239.99999738)
\curveto(388.954305,239.99999738)(380,248.95430239)(380,259.99999738)
\curveto(380,271.04569238)(388.954305,279.99999738)(400,279.99999738)
\curveto(411.045695,279.99999738)(420,271.04569238)(420,259.99999738)
\closepath
\moveto(520,259.99999738)
\curveto(520,248.95430239)(511.045695,239.99999738)(500,239.99999738)
\curveto(488.954305,239.99999738)(480,248.95430239)(480,259.99999738)
\curveto(480,271.04569238)(488.954305,279.99999738)(500,279.99999738)
\curveto(511.045695,279.99999738)(520,271.04569238)(520,259.99999738)
\closepath
\moveto(55,39.99999738)
\curveto(55,28.95430239)(46.045695,19.99999738)(35,19.99999738)
\curveto(23.954305,19.99999738)(15,28.95430239)(15,39.99999738)
\curveto(15,51.04569238)(23.954305,59.99999738)(35,59.99999738)
\curveto(46.045695,59.99999738)(55,51.04569238)(55,39.99999738)
\closepath
\moveto(155,39.99999738)
\curveto(155,28.95430239)(146.045695,19.99999738)(135,19.99999738)
\curveto(123.954305,19.99999738)(115,28.95430239)(115,39.99999738)
\curveto(115,51.04569238)(123.954305,59.99999738)(135,59.99999738)
\curveto(146.045695,59.99999738)(155,51.04569238)(155,39.99999738)
\closepath
}
}
{
\put(90,140){$R_{a,1}^*$}
\put(380,170){$R_{a,2}^*$}
\put(90,200){$R_{b,1}^*$}
\put(380,110){$R_{b,2}^*$}
\put(140,250){$R_{b,1}'$}
\put(460,80){$R_{b,2}'$}
}
\end{pspicture}


==> pictexfiles/edgespic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(310,300)
{
\pscustom[linewidth=1.5,linecolor=gray]
{
\newpath
\moveto(270,90.00001)
\lineto(180,90.00001)
\lineto(90,90.00001)
\lineto(90,180.00003)
\lineto(90,270.00003)
\lineto(180,270.00003)
\lineto(270,270.00003)
\lineto(270,180.00003)
\lineto(270,90.00001)
\closepath
\moveto(180,270.00003)
\lineto(180,90.00001)
\moveto(270,180.00003)
\lineto(90,180.00003)
\moveto(240,110.00001)
\lineto(150,110.00001)
\lineto(60,110.00001)
\lineto(60,200.00003)
\lineto(60,290.00003)
\lineto(150,290.00003)
\lineto(240,290.00003)
\lineto(240,200.00003)
\lineto(240,110.00001)
\closepath
\moveto(150,290.00003)
\lineto(150,110.00001)
\moveto(240,200.00003)
\lineto(60,200.00003)
\moveto(300,250.00001)
\lineto(240,290.00001)
\moveto(210,250.00001)
\lineto(150,290.71429)
\moveto(120,250.00001)
\lineto(60,290.71429)
\moveto(120,160.00001)
\lineto(60,200.00001)
\moveto(120,69.99999)
\lineto(60,110.00001)
\moveto(210,69.99999)
\lineto(150,110.00001)
\moveto(300,69.99999)
\lineto(240,110.00001)
\moveto(300,160.00001)
\lineto(240,200.00001)
\moveto(210,160.00001)
\lineto(150,200.00001)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(180,180.00001)
\lineto(90,180.00001)
\moveto(150,200)
\lineto(180,180)
\moveto(210,160.00001)
\lineto(180,180.00001)
\moveto(270,180.00001)
\lineto(180,180.00001)
\moveto(60,200.00001)
\lineto(180,180.00001)
\moveto(270,270.00001)
\lineto(180,180.00001)
\moveto(180,270.00001)
\lineto(180,180.00001)
\moveto(150,290.00001)
\lineto(180,180.00001)
\moveto(240,290.00001)
\lineto(180,180.00001)
\moveto(180,89.99999)
\lineto(180,180.00001)
\moveto(300,160.00001)
\lineto(180,180.00001)
\moveto(180,180.00001)
\lineto(210,69.99999)
\moveto(90,90.00001)
\lineto(180,180.00001)
\moveto(120,70.00001)
\lineto(180,180.00001)
}
}
{
\pscustom[linewidth=1.5,linecolor=gray]
{
\newpath
\moveto(60,110.00001)
\lineto(60,290.00001)
\lineto(240,290.00001)
\moveto(90,90.00001)
\lineto(90,270.00001)
\lineto(270,270.00001)
\moveto(300,69.99999)
\lineto(210,69.99999)
\lineto(120,69.99999)
\lineto(120,160.00001)
\lineto(120,250.00001)
\lineto(210,250.00001)
\lineto(300,250.00001)
\lineto(300,160.00001)
\lineto(300,69.99999)
\closepath
\moveto(210,250.00001)
\lineto(210,69.99999)
\moveto(300,160.00001)
\lineto(120,160.00001)
}
}
{
\pscustom[linewidth=1,linecolor=black]%arrow
{
\newpath
\moveto(40,90.00001)
\lineto(100,50.00001)
\moveto(120,40.00001)
\lineto(300,40.00001)
\moveto(30,110.00001)
\lineto(30,290.00001)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(91.67949706,55.54701196)
\lineto(86.13249509,54.43761157)
\lineto(100,50.00001)
\lineto(90.57009666,61.09401392)
\lineto(91.67949706,55.54701196)
\closepath
\moveto(290,40.00001)
\lineto(286,36.00001)
\lineto(300,40.00001)
\lineto(286,44.00001)
\lineto(290,40.00001)
\closepath
\moveto(30,280.00001)
\lineto(34,276.00001)
\lineto(30,290.00001)
\lineto(26,276.00001)
\lineto(30,280.00001)
\closepath
}
}
{
\put(5,210){$n$}
\put(45,45){$R_2$}
\put(170,15){$R_1$}
}
\end{pspicture}


==> pictexfiles/edgespic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(310,300)
{
\pscustom[linewidth=1.5,linecolor=gray]
{
\newpath
\moveto(300,69.999977)
\lineto(240,109.999997)
\moveto(120,69.999997)
\lineto(240,289.999997)
\moveto(240,289.999997)
\lineto(300,69.999997)
\moveto(240,109.999997)
\lineto(150,109.999997)
\lineto(60,109.999997)
\lineto(60,200.000017)
\lineto(60,290.000017)
\lineto(150,290.000017)
\lineto(240,290.000017)
\lineto(240,200.000017)
\lineto(240,109.999997)
\closepath
\moveto(300,69.999997)
\lineto(60,109.999997)
\lineto(240,288.571427)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(300,69.999977)
\lineto(210,69.999977)
\lineto(120,69.999977)
\lineto(120,159.999997)
\lineto(120,249.999997)
\lineto(210,249.999997)
\lineto(300,249.999997)
\lineto(300,159.999997)
\lineto(300,69.999977)
\closepath
\moveto(300,249.999997)
\lineto(240,289.999997)
\lineto(60,289.999997)
\moveto(120,249.999997)
\lineto(60,289.999997)
\moveto(120,69.999977)
\lineto(60,109.999997)
\lineto(60,289.999997)
\moveto(300,249.999997)
\lineto(120,69.999997)
\moveto(60,289.999997)
\lineto(120,69.999997)
\moveto(60,289.999997)
\lineto(300,249.999997)
}
}
{
\pscustom[linewidth=1,linecolor=black]%arrow
{
\newpath
\moveto(40,90.00001)
\lineto(100,50.00001)
\moveto(120,40.00001)
\lineto(300,40.00001)
\moveto(30,110.00001)
\lineto(30,290.00001)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(91.67949706,55.54701196)
\lineto(86.13249509,54.43761157)
\lineto(100,50.00001)
\lineto(90.57009666,61.09401392)
\lineto(91.67949706,55.54701196)
\closepath
\moveto(290,40.00001)
\lineto(286,36.00001)
\lineto(300,40.00001)
\lineto(286,44.00001)
\lineto(290,40.00001)
\closepath
\moveto(30,280.00001)
\lineto(34,276.00001)
\lineto(30,290.00001)
\lineto(26,276.00001)
\lineto(30,280.00001)
\closepath
}
}
{
\put(5,210){$n$}
\put(45,45){$R_2$}
\put(170,15){$R_1$}
}
\end{pspicture}


==> pictexfiles/msdefnpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.37pt,yunit=.37pt,runit=.37pt}
\begin{pspicture}(941.5,381.5)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(769.35,216.16282)
\lineto(769.35,192.16282)
\lineto(633.35,192.16282)
\lineto(633.35,36.16282)
\lineto(553.65,36.46282)
\lineto(553.35,76.16282)
\lineto(513.35,116.16282)
\lineto(513.35,216.16282)
\lineto(769.35,216.16282)
\closepath
\moveto(661.35,156.16282)
\lineto(661.35,180.16282)
\lineto(797.35,180.16282)
\lineto(797.35,336.162817)
\lineto(877.05,335.862817)
\lineto(877.35,296.162817)
\lineto(917.35,256.16282)
\lineto(917.35,156.16282)
\lineto(661.35,156.16282)
\closepath
\moveto(61.34999,116.162818)
\lineto(81.34999,136.162822)
\lineto(101.34999,116.162818)
\lineto(81.34999,96.162818)
\lineto(61.34999,116.162818)
\closepath
\moveto(229.34999,116.162822)
\lineto(249.34999,136.162826)
\lineto(269.34999,116.162822)
\lineto(249.34999,96.162822)
\lineto(229.34999,116.162822)
\closepath
\moveto(33.34999,96.162822)
\lineto(13.34999,76.162818)
\lineto(13.34999,12.162818)
\lineto(269.34999,12.162818)
\lineto(269.34999,36.162818)
\lineto(249.34999,56.162818)
\lineto(229.34999,36.162818)
\lineto(101.34999,36.162818)
\lineto(81.34999,56.162818)
\lineto(61.34999,36.162818)
\lineto(53.34999,36.162818)
\lineto(53.34999,76.162818)
\lineto(33.34999,96.162822)
\closepath
\moveto(181.12654,236.443032)
\lineto(161.35,216.162832)
\lineto(161.35,156.162832)
\lineto(229.35,156.162832)
\lineto(229.35,180.162832)
\lineto(201.35,180.162832)
\lineto(201.35,216.162832)
\lineto(181.12654,236.443032)
\closepath
\moveto(397.35,276.16284)
\lineto(377.35,256.16284)
\lineto(377.35,180.16284)
\lineto(369.35,180.16284)
\lineto(369.35,216.16284)
\lineto(349.35,236.16284)
\lineto(329.35,216.16284)
\lineto(329.35,180.16284)
\lineto(269.35,180.16284)
\lineto(269.35,156.16284)
\lineto(417.35,156.16284)
\lineto(417.35,256.16284)
\lineto(397.35,276.16284)
\closepath
\moveto(201.35,296.16284)
\lineto(181.35,276.16284)
\lineto(161.35,296.16284)
\lineto(181.35,316.16284)
\lineto(201.35,296.16284)
\closepath
\moveto(369.35,296.16284)
\lineto(349.35,276.16284)
\lineto(329.35,296.16284)
\lineto(349.35,316.16284)
\lineto(369.35,296.16284)
\closepath
\moveto(729.65,76.4628)
\lineto(749.65,96.4628)
\lineto(769.35,76.16282)
\lineto(749.65,56.4628)
\lineto(729.65,76.4628)
\closepath
\moveto(680.82654,236.14304)
\lineto(661.05,215.86284)
\lineto(661.35,180.1628)
\lineto(701.05,179.86282)
\lineto(701.35,216.16282)
\lineto(680.82654,236.14304)
\closepath
\moveto(749.87346,136.1826)
\lineto(769.65,156.4628)
\lineto(769.35,192.16284)
\lineto(729.65,192.46282)
\lineto(729.35,156.16282)
\lineto(749.87346,136.1826)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(661.35,360.162817)
\lineto(661.35,336.162817)
\lineto(681.35,316.162818)
\lineto(701.35,336.162817)
\lineto(797.35,336.162817)
\lineto(797.35,180.16282)
\lineto(877.05,180.46282)
\lineto(877.35,256.16282)
\lineto(917.35,296.162817)
\lineto(917.35,360.162817)
\lineto(661.35,360.162817)
\closepath
\moveto(701.05,255.86282)
\lineto(681.05,235.86282)
\lineto(661.05,255.86282)
\lineto(681.05,275.86282)
\lineto(701.05,255.86282)
\closepath
\moveto(769.35,12.16282)
\lineto(769.35,36.16282)
\lineto(749.35,56.16282)
\lineto(729.35,36.16282)
\lineto(633.35,36.16282)
\lineto(633.35,192.16282)
\lineto(553.65,191.86282)
\lineto(553.35,116.16282)
\lineto(513.35,76.16282)
\lineto(513.35,12.16282)
\lineto(769.35,12.16282)
\closepath
\moveto(369.35,256.16282)
\lineto(349.35,236.162816)
\lineto(329.35,256.16282)
\lineto(349.35,276.16282)
\lineto(369.35,256.16282)
\closepath
\moveto(201.35,256.162816)
\lineto(181.35,236.162812)
\lineto(161.35,256.162816)
\lineto(181.35,276.162816)
\lineto(201.35,256.162816)
\closepath
\moveto(397.35,276.162816)
\lineto(417.35,296.16282)
\lineto(417.35,360.16282)
\lineto(161.35,360.16282)
\lineto(161.35,336.16282)
\lineto(181.35,316.16282)
\lineto(201.35,336.16282)
\lineto(329.35,336.16282)
\lineto(349.35,316.16282)
\lineto(369.35,336.16282)
\lineto(377.35,336.16282)
\lineto(377.35,296.16282)
\lineto(397.35,276.162816)
\closepath
\moveto(249.57345,135.882632)
\lineto(269.34999,156.162822)
\lineto(269.34999,216.162822)
\lineto(201.34999,216.162822)
\lineto(201.34999,192.162822)
\lineto(229.34999,192.162822)
\lineto(229.34999,156.162822)
\lineto(249.57345,135.882632)
\closepath
\moveto(33.34999,96.162822)
\lineto(53.34999,116.162822)
\lineto(53.34999,192.162822)
\lineto(61.34999,192.162822)
\lineto(61.34999,156.162822)
\lineto(81.34999,136.162822)
\lineto(101.34999,156.162822)
\lineto(101.34999,192.162822)
\lineto(161.34999,192.162822)
\lineto(161.34999,216.162822)
\lineto(13.34999,216.162822)
\lineto(13.34999,116.162822)
\lineto(33.34999,96.162822)
\closepath
\moveto(229.34999,76.162818)
\lineto(249.34999,96.162826)
\lineto(269.34999,76.162818)
\lineto(249.34999,56.162818)
\lineto(229.34999,76.162818)
\closepath
\moveto(61.34999,76.162818)
\lineto(81.34999,96.162822)
\lineto(101.34999,76.162818)
\lineto(81.34999,56.162818)
\lineto(61.34999,76.162818)
\closepath
\moveto(729.65,116.46282)
\lineto(749.65,136.46282)
\lineto(769.65,116.46282)
\lineto(749.65,96.46282)
\lineto(729.65,116.46282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(797.35,336.162817)
\lineto(797.35,180.16282)
\lineto(877.35,180.16282)
\lineto(877.35,256.16282)
\lineto(897.35,276.16282)
\lineto(877.05,295.862817)
\lineto(877.35,336.162817)
\lineto(797.35,336.162817)
\closepath
\moveto(829.35,336.162817)
\lineto(849.05,315.862838)
\lineto(869.35,336.162817)
\lineto(829.35,336.162817)
\closepath
\moveto(633.35,36.16282)
\lineto(633.35,192.16282)
\lineto(553.35,192.16282)
\lineto(553.35,116.16282)
\lineto(533.35,96.16282)
\lineto(553.65,76.46282)
\lineto(553.35,36.16282)
\lineto(633.35,36.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface
{
\newpath
\moveto(869.35,256.16282)
\lineto(849.35,236.16282)
\lineto(829.05,255.86282)
\lineto(849.35,276.16282)
\lineto(869.35,256.16282)
\closepath
\moveto(561.35,116.16282)
\lineto(581.35,136.16282)
\lineto(601.65,116.46282)
\lineto(581.35,96.16282)
\lineto(561.35,116.16282)
\closepath
\moveto(601.35,36.16282)
\lineto(581.65,56.4628)
\lineto(561.35,36.16282)
\lineto(601.35,36.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(701.05,295.862837)
\lineto(681.05,275.86284)
\lineto(661.35,296.162817)
\lineto(681.05,315.862838)
\lineto(701.05,295.862837)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]%surface
{
\newpath
\moveto(869.35,296.162817)
\lineto(849.35,276.16282)
\lineto(829.35,296.162817)
\lineto(849.35,316.162818)
\lineto(869.35,296.162817)
\closepath
\moveto(829.35,180.16282)
\lineto(829.35,216.16282)
\lineto(849.35,236.16282)
\lineto(869.35,216.16282)
\lineto(869.35,180.16282)
\lineto(829.35,180.16282)
\closepath
\moveto(561.35,76.16282)
\lineto(581.35,96.16282)
\lineto(601.35,76.16282)
\lineto(581.35,56.16282)
\lineto(561.35,76.16282)
\closepath
\moveto(601.35,192.16282)
\lineto(601.35,156.16282)
\lineto(581.35,136.16282)
\lineto(561.35,156.16282)
\lineto(561.35,192.16282)
\lineto(601.35,192.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface
{
\newpath
\moveto(661.35,216.16282)
\lineto(661.35,192.16282)
\lineto(701.35,192.16282)
\lineto(701.35,216.16282)
\lineto(661.35,216.16282)
\closepath
\moveto(729.35,180.16282)
\lineto(729.35,156.16282)
\lineto(769.35,156.16282)
\lineto(769.35,180.16282)
\lineto(729.35,180.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(161.35,216.16282)
\lineto(161.35,192.16282)
\lineto(201.35,192.16282)
\lineto(201.35,216.16282)
\lineto(161.35,216.16282)
\closepath
\moveto(229.35,180.16282)
\lineto(229.35,156.16282)
\lineto(269.35,156.16282)
\lineto(269.35,180.16282)
\lineto(229.35,180.16282)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=darkgrey]%knot
{
\newpath
\moveto(845.35,232.16282)
\lineto(829.35,216.16282)
\lineto(829.35,180.16282)
\lineto(797.35,180.16282)
\moveto(853.35,280.16282)
\lineto(869.35,296.16282)
\lineto(829.35,336.16282)
\moveto(845.35,272.16282)
\lineto(829.35,256.16282)
\lineto(869.35,216.16282)
\lineto(869.35,180.16282)
\lineto(877.35,180.16282)
\lineto(877.35,256.16282)
\lineto(893.35,272.16282)
\moveto(845.35,312.16282)
\lineto(829.35,296.16282)
\lineto(869.35,256.16282)
\lineto(853.35,240.16282)
\moveto(853.35,320.16282)
\lineto(869.35,336.16282)
\moveto(585.35,140.16282)
\lineto(601.35,156.16282)
\lineto(601.35,192.16282)
\lineto(633.35,192.16282)
\moveto(577.35,92.16282)
\lineto(561.35,76.16282)
\lineto(601.35,36.16282)
\moveto(585.35,100.16282)
\lineto(601.35,116.16282)
\lineto(561.35,156.16282)
\lineto(561.35,192.16282)
\lineto(553.35,192.16282)
\lineto(553.35,116.16282)
\lineto(537.35,100.16282)
\moveto(585.35,60.16282)
\lineto(601.35,76.16282)
\lineto(561.35,116.16282)
\lineto(577.35,132.16282)
\moveto(577.35,52.16282)
\lineto(561.35,36.16282)
\moveto(665.65,215.862821)
\lineto(697.65,215.862821)
\moveto(665.65,191.862821)
\lineto(697.65,191.862821)
\moveto(733.65,179.862821)
\lineto(765.65,179.862821)
\moveto(733.65,155.862821)
\lineto(765.65,155.862821)
\moveto(165.34999,216.162822)
\lineto(197.34999,216.162822)
\moveto(165.34999,192.162822)
\lineto(197.34999,192.162822)
\moveto(233.34999,180.162822)
\lineto(265.34999,180.162822)
\moveto(233.34999,156.162822)
\lineto(265.34999,156.162822)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(705.35,216.16282)
\lineto(769.35,216.16282)
\lineto(769.35,156.16282)
\lineto(753.35,140.16282)
\moveto(657.35,192.16282)
\lineto(633.35,192.16282)
\moveto(745.65,132.46282)
\lineto(729.65,116.46282)
\lineto(769.35,76.16282)
\lineto(753.35,60.16282)
\moveto(753.35,100.16282)
\lineto(769.35,116.16282)
\lineto(729.35,156.16282)
\lineto(729.65,192.46282)
\lineto(705.65,192.46282)
\moveto(745.35,52.16282)
\lineto(729.35,36.16282)
\lineto(601.35,36.16282)
\moveto(529.65,92.46282)
\lineto(513.65,76.46282)
\lineto(513.65,12.46282)
\lineto(769.35,12.16282)
\lineto(769.35,36.16282)
\lineto(729.65,76.46282)
\lineto(745.35,92.16282)
\moveto(561.35,36.16282)
\lineto(553.35,36.16282)
\lineto(553.65,76.46282)
\lineto(513.65,116.46282)
\lineto(513.65,216.46282)
\lineto(657.35,216.16282)
\moveto(725.35,156.16282)
\lineto(661.35,156.16282)
\lineto(661.35,216.16282)
\lineto(677.35,232.16282)
\moveto(773.35,180.16282)
\lineto(797.35,180.16282)
\moveto(685.05,239.86282)
\lineto(701.05,255.86282)
\lineto(661.35,296.162817)
\lineto(677.05,311.862818)
\moveto(677.05,271.86282)
\lineto(661.35,256.16282)
\lineto(701.35,216.16282)
\lineto(701.05,179.86282)
\lineto(725.05,179.86282)
\moveto(685.05,319.862818)
\lineto(701.35,336.162817)
\lineto(829.35,336.162817)
\moveto(901.05,279.86282)
\lineto(917.05,295.862817)
\lineto(917.05,359.862817)
\lineto(661.35,360.162817)
\lineto(661.35,336.162817)
\lineto(701.05,295.862817)
\lineto(685.35,280.16282)
\moveto(869.35,336.162817)
\lineto(877.35,336.162817)
\lineto(877.05,295.862817)
\lineto(917.05,255.86282)
\lineto(917.05,155.86282)
\lineto(773.35,156.16282)
\moveto(205.35,216.16282)
\lineto(269.35,216.16282)
\lineto(269.35,156.16282)
\lineto(253.35,140.16282)
\moveto(157.35,192.16282)
\lineto(101.349999,192.16282)
\lineto(101.349999,156.16282)
\lineto(85.349999,140.16282)
\moveto(245.35,132.16282)
\lineto(229.35,116.16282)
\lineto(269.35,76.16282)
\lineto(253.35,60.16282)
\moveto(253.35,100.16282)
\lineto(269.35,116.16282)
\lineto(229.35,156.16282)
\lineto(229.35,192.16282)
\lineto(205.35,192.16282)
\moveto(245.35,52.16282)
\lineto(229.35,36.16282)
\lineto(101.349999,36.16282)
\lineto(61.349999,76.16282)
\lineto(77.349999,92.16282)
\moveto(85.349999,100.16282)
\lineto(101.349999,116.16282)
\lineto(61.349999,156.16282)
\lineto(61.349999,192.16282)
\lineto(53.349999,192.16282)
\lineto(53.349999,116.16282)
\lineto(37.349999,100.16282)
\moveto(77.349999,132.16282)
\lineto(61.349999,116.16282)
\lineto(101.349999,76.16282)
\lineto(85.349999,60.16282)
\moveto(29.349999,92.16282)
\lineto(13.35,76.16282)
\lineto(13.35,12.16282)
\lineto(269.35,12.16282)
\lineto(269.35,36.16282)
\lineto(229.35,76.16282)
\lineto(245.35,92.16282)
\moveto(77.349999,52.16282)
\lineto(61.349999,36.16282)
\lineto(53.349999,36.16282)
\lineto(53.349999,76.16282)
\lineto(13.35,116.16282)
\lineto(13.35,216.16282)
\lineto(157.35,216.16282)
\moveto(225.35,156.16282)
\lineto(161.35,156.16282)
\lineto(161.35,216.16282)
\lineto(177.35,232.16282)
\moveto(273.35,180.16282)
\lineto(329.35,180.16282)
\lineto(329.35,216.16282)
\lineto(345.35,232.16282)
\moveto(185.35,240.16282)
\lineto(201.35,256.16282)
\lineto(161.35,296.162818)
\lineto(177.35,312.162817)
\moveto(177.35,272.16282)
\lineto(161.35,256.16282)
\lineto(201.35,216.16282)
\lineto(201.35,180.16282)
\lineto(225.35,180.16282)
\moveto(185.35,320.162817)
\lineto(201.35,336.162817)
\lineto(329.35,336.162817)
\lineto(369.35,296.162818)
\lineto(353.35,280.162817)
\moveto(345.35,272.16282)
\lineto(329.35,256.16282)
\lineto(369.35,216.16282)
\lineto(369.35,180.16282)
\lineto(377.35,180.16282)
\lineto(377.35,256.16282)
\lineto(393.35,272.16282)
\moveto(353.35,240.16282)
\lineto(369.35,256.16282)
\lineto(329.35,296.162818)
\lineto(345.35,312.162817)
\moveto(401.35,280.162817)
\lineto(417.35,296.162818)
\lineto(417.35,360.162817)
\lineto(161.35,360.162817)
\lineto(161.35,336.162817)
\lineto(201.35,296.162818)
\lineto(185.35,280.162817)
\moveto(353.35,320.162817)
\lineto(369.35,336.162817)
\lineto(377.35,336.162817)
\lineto(377.35,296.162818)
\lineto(417.35,256.16282)
\lineto(417.35,156.16282)
\lineto(273.35,156.16282)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(133.34999912,216.16282)
\lineto(136.54999917,219.36282005)
\lineto(125.349999,216.16282)
\lineto(136.54999917,212.96281995)
\lineto(133.34999912,216.16282)
\closepath
\moveto(301.35000012,156.16282)
\lineto(304.55000017,159.36282005)
\lineto(293.35,156.16282)
\lineto(304.55000017,152.96281995)
\lineto(301.35000012,156.16282)
\closepath
\moveto(633.35000012,216.16282)
\lineto(636.55000017,219.36282005)
\lineto(625.35,216.16282)
\lineto(636.55000017,212.96281995)
\lineto(633.35000012,216.16282)
\closepath
\moveto(801.35000012,156.16282)
\lineto(804.55000017,159.36282005)
\lineto(793.35,156.16282)
\lineto(804.55000017,152.96281995)
\lineto(801.35000012,156.16282)
\closepath
}
}
{
\put(10,330){$R_a$}
\put(510,330){$R_b$}
}
\end{pspicture}


==> pictexfiles/msdefnpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.37pt,yunit=.37pt,runit=.37pt}
\begin{pspicture}(940,380)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(769.35,216.16282)
\lineto(769.35,192.16282)
\lineto(633.35,192.16282)
\lineto(633.35,36.16282)
\lineto(553.65,36.46282)
\lineto(553.35,76.16282)
\lineto(513.35,116.16282)
\lineto(513.35,216.16282)
\lineto(769.35,216.16282)
\closepath
\moveto(661.35,156.16282)
\lineto(661.35,180.16282)
\lineto(797.35,180.16282)
\lineto(797.35,336.162817)
\lineto(877.05,335.862817)
\lineto(877.35,296.162817)
\lineto(917.35,256.16282)
\lineto(917.35,156.16282)
\lineto(661.35,156.16282)
\closepath
\moveto(61.34999,116.162818)
\lineto(81.34999,136.162822)
\lineto(101.34999,116.162818)
\lineto(81.34999,96.162818)
\lineto(61.34999,116.162818)
\closepath
\moveto(229.34999,116.162822)
\lineto(249.34999,136.162826)
\lineto(269.34999,116.162822)
\lineto(249.34999,96.162822)
\lineto(229.34999,116.162822)
\closepath
\moveto(33.34999,96.162822)
\lineto(13.34999,76.162818)
\lineto(13.34999,12.162818)
\lineto(269.34999,12.162818)
\lineto(269.34999,36.162818)
\lineto(249.34999,56.162818)
\lineto(229.34999,36.162818)
\lineto(101.34999,36.162818)
\lineto(81.34999,56.162818)
\lineto(61.34999,36.162818)
\lineto(53.34999,36.162818)
\lineto(53.34999,76.162818)
\lineto(33.34999,96.162822)
\closepath
\moveto(181.12654,236.443032)
\lineto(161.35,216.162832)
\lineto(161.35,156.162832)
\lineto(229.35,156.162832)
\lineto(229.35,180.162832)
\lineto(201.35,180.162832)
\lineto(201.35,216.162832)
\lineto(181.12654,236.443032)
\closepath
\moveto(397.35,276.16284)
\lineto(377.35,256.16284)
\lineto(377.35,180.16284)
\lineto(369.35,180.16284)
\lineto(369.35,216.16284)
\lineto(349.35,236.16284)
\lineto(329.35,216.16284)
\lineto(329.35,180.16284)
\lineto(269.35,180.16284)
\lineto(269.35,156.16284)
\lineto(417.35,156.16284)
\lineto(417.35,256.16284)
\lineto(397.35,276.16284)
\closepath
\moveto(201.35,296.16284)
\lineto(181.35,276.16284)
\lineto(161.35,296.16284)
\lineto(181.35,316.16284)
\lineto(201.35,296.16284)
\closepath
\moveto(369.35,296.16284)
\lineto(349.35,276.16284)
\lineto(329.35,296.16284)
\lineto(349.35,316.16284)
\lineto(369.35,296.16284)
\closepath
\moveto(729.65,76.4628)
\lineto(749.65,96.4628)
\lineto(769.35,76.16282)
\lineto(749.65,56.4628)
\lineto(729.65,76.4628)
\closepath
\moveto(680.82654,236.14304)
\lineto(661.05,215.86284)
\lineto(661.35,180.1628)
\lineto(701.05,179.86282)
\lineto(701.35,216.16282)
\lineto(680.82654,236.14304)
\closepath
\moveto(749.87346,136.1826)
\lineto(769.65,156.4628)
\lineto(769.35,192.16284)
\lineto(729.65,192.16282)
\lineto(729.35,156.16282)
\lineto(749.87346,136.1826)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(661.35,360.162817)
\lineto(661.35,336.162817)
\lineto(681.35,316.162818)
\lineto(701.35,336.162817)
\lineto(797.35,336.162817)
\lineto(797.35,180.16282)
\lineto(877.05,180.46282)
\lineto(877.35,256.16282)
\lineto(917.35,296.162817)
\lineto(917.35,360.162817)
\lineto(661.35,360.162817)
\closepath
\moveto(701.05,255.86282)
\lineto(681.05,235.86282)
\lineto(661.05,255.86282)
\lineto(681.05,275.86282)
\lineto(701.05,255.86282)
\closepath
\moveto(769.35,12.16282)
\lineto(769.35,36.16282)
\lineto(749.35,56.16282)
\lineto(729.35,36.16282)
\lineto(633.35,36.16282)
\lineto(633.35,192.16282)
\lineto(553.65,191.86282)
\lineto(553.35,116.16282)
\lineto(513.35,76.16282)
\lineto(513.35,12.16282)
\lineto(769.35,12.16282)
\closepath
\moveto(369.35,256.16282)
\lineto(349.35,236.162816)
\lineto(329.35,256.16282)
\lineto(349.35,276.16282)
\lineto(369.35,256.16282)
\closepath
\moveto(201.35,256.162816)
\lineto(181.35,236.162812)
\lineto(161.35,256.162816)
\lineto(181.35,276.162816)
\lineto(201.35,256.162816)
\closepath
\moveto(397.35,276.162816)
\lineto(417.35,296.16282)
\lineto(417.35,360.16282)
\lineto(161.35,360.16282)
\lineto(161.35,336.16282)
\lineto(181.35,316.16282)
\lineto(201.35,336.16282)
\lineto(329.35,336.16282)
\lineto(349.35,316.16282)
\lineto(369.35,336.16282)
\lineto(377.35,336.16282)
\lineto(377.35,296.16282)
\lineto(397.35,276.162816)
\closepath
\moveto(249.57345,135.882632)
\lineto(269.34999,156.162822)
\lineto(269.34999,216.162822)
\lineto(201.34999,216.162822)
\lineto(201.34999,192.162822)
\lineto(229.34999,192.162822)
\lineto(229.34999,156.162822)
\lineto(249.57345,135.882632)
\closepath
\moveto(33.34999,96.162822)
\lineto(53.34999,116.162822)
\lineto(53.34999,192.162822)
\lineto(61.34999,192.162822)
\lineto(61.34999,156.162822)
\lineto(81.34999,136.162822)
\lineto(101.34999,156.162822)
\lineto(101.34999,192.162822)
\lineto(161.34999,192.162822)
\lineto(161.34999,216.162822)
\lineto(13.34999,216.162822)
\lineto(13.34999,116.162822)
\lineto(33.34999,96.162822)
\closepath
\moveto(229.34999,76.162818)
\lineto(249.34999,96.162826)
\lineto(269.34999,76.162818)
\lineto(249.34999,56.162818)
\lineto(229.34999,76.162818)
\closepath
\moveto(61.34999,76.162818)
\lineto(81.34999,96.162822)
\lineto(101.34999,76.162818)
\lineto(81.34999,56.162818)
\lineto(61.34999,76.162818)
\closepath
\moveto(729.65,116.46282)
\lineto(749.65,136.46282)
\lineto(769.65,116.46282)
\lineto(749.65,96.46282)
\lineto(729.65,116.46282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(797.35,336.162817)
\lineto(797.35,180.16282)
\lineto(877.35,180.16282)
\lineto(877.35,256.16282)
\lineto(897.35,276.16282)
\lineto(877.05,295.862817)
\lineto(877.35,336.162817)
\lineto(797.35,336.162817)
\closepath
\moveto(829.35,336.162817)
\lineto(849.05,315.862838)
\lineto(869.35,336.162817)
\lineto(829.35,336.162817)
\closepath
\moveto(633.35,36.16282)
\lineto(633.35,192.16282)
\lineto(553.35,192.16282)
\lineto(553.35,116.16282)
\lineto(533.35,96.16282)
\lineto(553.65,76.46282)
\lineto(553.35,36.16282)
\lineto(633.35,36.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface
{
\newpath
\moveto(869.35,256.16282)
\lineto(849.35,236.16282)
\lineto(829.05,255.86282)
\lineto(849.35,276.16282)
\lineto(869.35,256.16282)
\closepath
\moveto(561.35,116.16282)
\lineto(581.35,136.16282)
\lineto(601.65,116.46282)
\lineto(581.35,96.16282)
\lineto(561.35,116.16282)
\closepath
\moveto(601.35,36.16282)
\lineto(581.65,56.4628)
\lineto(561.35,36.16282)
\lineto(601.35,36.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(701.05,295.862837)
\lineto(681.05,275.86284)
\lineto(661.35,296.162817)
\lineto(681.05,315.862838)
\lineto(701.05,295.862837)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]%surface
{
\newpath
\moveto(869.35,296.162817)
\lineto(849.35,276.16282)
\lineto(829.35,296.162817)
\lineto(849.35,316.162818)
\lineto(869.35,296.162817)
\closepath
\moveto(829.35,180.16282)
\lineto(829.35,216.16282)
\lineto(849.35,236.16282)
\lineto(869.35,216.16282)
\lineto(869.35,180.16282)
\lineto(829.35,180.16282)
\closepath
\moveto(561.35,76.16282)
\lineto(581.35,96.16282)
\lineto(601.35,76.16282)
\lineto(581.35,56.16282)
\lineto(561.35,76.16282)
\closepath
\moveto(601.35,192.16282)
\lineto(601.35,156.16282)
\lineto(581.35,136.16282)
\lineto(561.35,156.16282)
\lineto(561.35,192.16282)
\lineto(601.35,192.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface
{
\newpath
\moveto(661.35,216.16282)
\lineto(661.35,192.16282)
\lineto(701.35,192.16282)
\lineto(701.35,216.16282)
\lineto(661.35,216.16282)
\closepath
\moveto(729.35,180.16282)
\lineto(729.35,156.16282)
\lineto(769.35,156.16282)
\lineto(769.35,180.16282)
\lineto(729.35,180.16282)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(161.35,216.16282)
\lineto(161.35,192.16282)
\lineto(201.35,192.16282)
\lineto(201.35,216.16282)
\lineto(161.35,216.16282)
\closepath
\moveto(229.35,180.16282)
\lineto(229.35,156.16282)
\lineto(269.35,156.16282)
\lineto(269.35,180.16282)
\lineto(229.35,180.16282)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=darkgrey]%knot
{
\newpath
\moveto(664.9,215.100004)
\lineto(696.9,215.100004)
\moveto(664.9,191.100004)
\lineto(696.9,191.100004)
\moveto(732.9,179.100004)
\lineto(764.9,179.100004)
\moveto(732.9,155.100004)
\lineto(764.9,155.100004)
\moveto(164.59999,215.400004)
\lineto(196.59999,215.400004)
\moveto(164.59999,191.400004)
\lineto(196.59999,191.400004)
\moveto(232.59999,179.400004)
\lineto(264.59999,179.400004)
\moveto(232.59999,155.400004)
\lineto(264.59999,155.400004)
\moveto(632.6,191.4)
\lineto(600.6,191.40005)
\lineto(600.6,155.40002)
\lineto(584.6,139.40002)
\moveto(600.6,35.4)
\lineto(560.6,75.4)
\lineto(576.6,91.4)
\moveto(584.6,99.40002)
\lineto(600.6,115.40002)
\lineto(560.6,155.40002)
\lineto(560.6,191.40005)
\lineto(552.6,191.40005)
\lineto(552.6,115.40002)
\lineto(536.6,99.40002)
\moveto(576.6,131.40002)
\lineto(560.6,115.40002)
\lineto(588.6,87.4)
\moveto(594.6,81.4)
\lineto(600.6,75.4)
\lineto(584.6,59.4)
\moveto(576.6,51.4)
\lineto(560.6,35.4)
\moveto(796.6,179.39996)
\lineto(828.6,179.39991)
\lineto(828.6,215.39994)
\lineto(844.6,231.39994)
\moveto(828.6,335.39996)
\lineto(868.6,295.39996)
\lineto(852.6,279.39996)
\moveto(844.6,271.39994)
\lineto(828.6,255.39994)
\lineto(868.6,215.39994)
\lineto(868.6,179.39991)
\lineto(876.6,179.39991)
\lineto(876.6,255.39994)
\lineto(892.6,271.39994)
\moveto(852.6,239.39994)
\lineto(868.6,255.39994)
\lineto(840.6,283.39996)
\moveto(834.6,289.39996)
\lineto(828.6,295.39996)
\lineto(844.6,311.39996)
\moveto(852.6,319.39996)
\lineto(868.6,335.39996)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(224.6,155.4)
\lineto(182.6,155.4)
\moveto(173.6,155.4)
\lineto(160.6,155.4)
\lineto(160.6,215.4)
\lineto(176.6,231.4)
\moveto(272.6,179.4)
\lineto(328.6,179.4)
\lineto(328.6,215.4)
\lineto(344.6,231.4)
\moveto(184.6,239.4)
\lineto(200.6,255.4)
\lineto(160.6,295.4)
\lineto(176.6,311.4)
\moveto(176.6,271.4)
\lineto(160.6,255.4)
\lineto(200.6,215.4)
\lineto(200.6,179.4)
\lineto(202.6,179.4)
\moveto(211.6,179.4)
\lineto(224.6,179.4)
\moveto(184.6,319.4)
\lineto(200.6,335.4)
\lineto(328.6,335.4)
\lineto(368.6,295.4)
\lineto(352.6,279.4)
\moveto(344.6,271.4)
\lineto(328.6,255.4)
\lineto(368.6,215.4)
\lineto(368.6,179.4)
\lineto(376.6,179.4)
\lineto(376.6,255.4)
\lineto(392.6,271.4)
\moveto(352.6,239.4)
\lineto(368.6,255.4)
\lineto(340.6,283.4)
\moveto(334.6,289.4)
\lineto(328.6,295.4)
\lineto(344.6,311.4)
\moveto(400.6,279.4)
\lineto(416.6,295.4)
\lineto(416.6,359.4)
\lineto(160.6,359.4)
\lineto(160.6,335.4)
\lineto(200.6,295.4)
\lineto(184.6,279.4)
\moveto(352.6,319.4)
\lineto(368.6,335.4)
\lineto(376.6,335.4)
\lineto(376.6,295.4)
\lineto(416.6,255.4)
\lineto(416.6,155.4)
\lineto(272.6,155.4)
\moveto(204.59999,215.4)
\lineto(246.59999,215.4)
\moveto(255.59999,215.4)
\lineto(268.59999,215.4)
\lineto(268.59999,155.4)
\lineto(252.59999,139.4)
\moveto(156.59999,191.4)
\lineto(100.59999,191.4)
\lineto(100.59999,155.4)
\lineto(84.59999,139.4)
\moveto(244.59999,131.4)
\lineto(228.59999,115.4)
\lineto(268.59999,75.4)
\lineto(252.59999,59.4)
\moveto(252.59999,99.4)
\lineto(268.59999,115.4)
\lineto(228.59999,155.4)
\lineto(228.59999,191.4)
\lineto(226.59999,191.4)
\moveto(217.59999,191.4)
\lineto(204.59999,191.4)
\moveto(244.59999,51.4)
\lineto(228.59999,35.4)
\lineto(100.59999,35.4)
\lineto(60.59999,75.4)
\lineto(76.59999,91.4)
\moveto(84.59999,99.4)
\lineto(100.59999,115.4)
\lineto(60.59999,155.4)
\lineto(60.59999,191.4)
\lineto(52.59999,191.4)
\lineto(52.59999,115.4)
\lineto(36.59999,99.4)
\moveto(76.59999,131.4)
\lineto(60.59999,115.4)
\lineto(88.59999,87.4)
\moveto(94.59999,81.4)
\lineto(100.59999,75.4)
\lineto(84.59999,59.4)
\moveto(28.59999,91.4)
\lineto(12.59999,75.4)
\lineto(12.59999,11.4)
\lineto(268.59999,11.4)
\lineto(268.59999,35.4)
\lineto(228.59999,75.4)
\lineto(244.59999,91.4)
\moveto(76.59999,51.4)
\lineto(60.59999,35.4)
\lineto(52.59999,35.4)
\lineto(52.59999,75.4)
\lineto(12.59999,115.4)
\lineto(12.59999,215.4)
\lineto(156.59999,215.4)
\moveto(704.6,215.4)
\lineto(746.6,215.4)
\moveto(755.6,215.4)
\lineto(768.6,215.4)
\lineto(768.6,155.4)
\lineto(752.6,139.4)
\moveto(656.59999,191.4)
\lineto(632.6,191.4)
\moveto(744.6,131.39998)
\lineto(728.6,115.39998)
\lineto(768.6,75.39998)
\lineto(752.6,59.39998)
\moveto(752.6,99.39998)
\lineto(768.6,115.39998)
\lineto(728.6,155.4)
\lineto(728.6,191.4)
\lineto(726.6,191.4)
\moveto(717.6,191.4)
\lineto(704.6,191.4)
\moveto(744.6,51.39998)
\lineto(728.6,35.39998)
\lineto(600.6,35.39998)
\moveto(528.59999,91.39998)
\lineto(512.59999,75.39998)
\lineto(512.59999,11.39998)
\lineto(768.6,11.39998)
\lineto(768.6,35.39998)
\lineto(728.6,75.39998)
\lineto(744.6,91.39998)
\moveto(656.59999,215.4)
\lineto(512.59999,215.4)
\lineto(512.59999,115.39998)
\lineto(552.59999,75.39998)
\lineto(552.59999,35.39998)
\lineto(560.6,35.39998)
\moveto(724.6,155.39996)
\lineto(682.6,155.39996)
\moveto(673.6,155.39996)
\lineto(660.6,155.39996)
\lineto(660.6,215.39996)
\lineto(676.6,231.39996)
\moveto(772.6,179.39996)
\lineto(796.6,179.39996)
\moveto(684.6,239.39998)
\lineto(700.6,255.39998)
\lineto(660.6,295.39998)
\lineto(676.6,311.39998)
\moveto(676.6,271.39998)
\lineto(660.6,255.39998)
\lineto(700.6,215.39996)
\lineto(700.6,179.39996)
\lineto(702.6,179.39996)
\moveto(711.6,179.39996)
\lineto(724.6,179.39996)
\moveto(684.6,319.39998)
\lineto(700.6,335.39998)
\lineto(828.6,335.39998)
\moveto(900.60001,279.39998)
\lineto(916.60001,295.39998)
\lineto(916.60001,359.39998)
\lineto(660.6,359.39998)
\lineto(660.6,335.39998)
\lineto(700.6,295.39998)
\lineto(684.6,279.39998)
\moveto(772.6,155.39996)
\lineto(916.60001,155.39996)
\lineto(916.60001,255.39998)
\lineto(876.6,295.39998)
\lineto(876.6,335.39998)
\lineto(868.6,335.39998)
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey]%path
{
\moveto(580.6,75.4)
\lineto(632.6,118.2)
\moveto(796.6,252.7)
\lineto(848.6,295.4)
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%path
{
\newpath
\moveto(80.599999,75.4)
\lineto(348.6,295.4)
\moveto(632.6,118.2)
\lineto(796.6,252.7)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(132.60000012,215.4)
\lineto(135.80000017,218.60000005)
\lineto(124.6,215.4)
\lineto(135.80000017,212.19999995)
\lineto(132.60000012,215.4)
\closepath
\moveto(300.60000012,155.4)
\lineto(303.80000017,158.60000005)
\lineto(292.6,155.4)
\lineto(303.80000017,152.19999995)
\lineto(300.60000012,155.4)
\closepath
\moveto(632.60000012,215.4)
\lineto(635.80000017,218.60000005)
\lineto(624.6,215.4)
\lineto(635.80000017,212.19999995)
\lineto(632.60000012,215.4)
\closepath
\moveto(800.60000012,155.4)
\lineto(803.80000017,158.60000005)
\lineto(792.6,155.4)
\lineto(803.80000017,152.19999995)
\lineto(800.60000012,155.4)
\closepath
\moveto(660.31916414,139.43263678)
\lineto(656.18613366,128.17819504)
\lineto(648.50392086,137.39685039)
\lineto(660.31916414,139.43263678)
\closepath
\moveto(160.31916414,139.43263678)
\lineto(156.18613366,128.17819504)
\lineto(148.50392086,137.39685039)
\lineto(160.31916414,139.43263678)
\closepath
}
}
{
\put(10,330){$R_a$}
\put(510,330){$R_b$}
\put(150,100){$\rho$}
}
\end{pspicture}


==> pictexfiles/orderingpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(270,330)
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(50,320)
\lineto(50,10.000003)
\moveto(220,320)
\lineto(220,10.000003)
\moveto(50,300)
\lineto(220,300)
\moveto(50,210.000003)
\lineto(220,210.000003)
\moveto(50,120.000003)
\lineto(220,120.000003)
\moveto(220,130.000003)
\curveto(170,130.000003)(180,240.000003)(160,210.000003)
\curveto(136.46606,174.699103)(127.33567,244.579753)(120,229.999993)
\curveto(101.46842,193.168213)(100,140.000003)(50,140.000003)
\moveto(50,170.000003)
\curveto(90,190.000003)(101.15074,311.397455)(150,270.000003)
\curveto(197.74588,229.537613)(159.32956,163.708633)(220,170.000003)
\moveto(230,210.000003)
\lineto(230,299.999992)
\moveto(50,80.000003)
\curveto(90,100.000003)(101.15074,221.397453)(150,180.000003)
\curveto(197.74588,139.537613)(159.32956,73.708633)(220,80.000003)
\moveto(40,300)
\lineto(40,210.000003)
\moveto(40,170.000003)
\lineto(40,80.000003)
\moveto(220,40.000013)
\curveto(170,40.000013)(180,150.000003)(160,120.000003)
\curveto(136.46606,84.699103)(127.33567,154.579753)(120,139.999993)
\curveto(101.46842,103.168213)(100,50.000003)(50,50.000003)
\moveto(50,30.000003)
\lineto(220,30.000003)
\moveto(230,130.000003)
\lineto(230,40.000003)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(230,289.999992)
\lineto(234,285.999992)
\lineto(230,299.999992)
\lineto(226,285.999992)
\lineto(230,289.999992)
\closepath
}
}
{
\put(235,250){$\tau$}
\put(10,250){$V_S$}
\put(10,130){$V_R$}
\put(235,90){$V_{R'}$}
}
\end{pspicture}


==> pictexfiles/orderingpic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.30pt,yunit=.30pt,runit=.30pt}
\begin{pspicture}(521,511)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=1.5,linecolor=black]%back of squares
{
\newpath
\moveto(275.5,505.500051)
\lineto(275.5,250.500093)
\lineto(185.5,70.500003)
\moveto(410.5,505.500031)
\lineto(410.5,250.500073)
\lineto(320.5,70.500003)
\moveto(140.5,505.500011)
\lineto(140.5,250.500053)
\lineto(50.5,70.500003)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%nhd of link
{
\newpath
\moveto(100.5,320.500003)
\lineto(470.5,320.500003)
\lineto(470.5,290.500003)
\lineto(100.5,290.500003)
\lineto(100.5,320.500003)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(465.5,299.500003)
\lineto(405.5,179.500003)
\lineto(35.5,179.500003)
\lineto(95.5,299.500003)
\lineto(465.5,299.500003)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]
{
\newpath
\moveto(100.5,290.500003)
\lineto(470.5,290.500003)
\moveto(100.5,320.500003)
\lineto(470.5,320.500003)
\moveto(195.5,180.000003)
\lineto(255.5,300.000003)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(60.5,180.000003)
\lineto(120.5,300.000003)
\moveto(330.5,180.000003)
\lineto(390.5,300.000003)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%nhd of link
{
\newpath
\moveto(30.500002,200.500003)
\lineto(410.5,200.500003)
\lineto(410.5,170.500003)
\lineto(30.500002,170.500003)
\lineto(30.500002,200.500003)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%end circle
{
\newpath
\moveto(414.97441006,185.50000038)
\curveto(414.97441006,177.21572914)(412.97114844,170.50000038)(410.5,170.50000038)
\curveto(408.02885156,170.50000038)(406.02558994,177.21572914)(406.02558994,185.50000038)
\curveto(406.02558994,193.78427163)(408.02885156,200.50000038)(410.5,200.50000038)
\curveto(412.97114844,200.50000038)(414.97441006,193.78427163)(414.97441006,185.50000038)
\closepath
\moveto(474.44882006,305.50000038)
\curveto(474.44882006,297.21572914)(472.44555844,290.50000038)(469.97441,290.50000038)
\curveto(467.50326156,290.50000038)(465.49999994,297.21572914)(465.49999994,305.50000038)
\curveto(465.49999994,313.78427163)(467.50326156,320.50000038)(469.97441,320.50000038)
\curveto(472.44555844,320.50000038)(474.44882006,313.78427163)(474.44882006,305.50000038)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]
{
\newpath
\moveto(40.5,170.500003)
\lineto(410.5,170.500003)
\moveto(40.5,200.500003)
\lineto(410.5,200.500003)
\moveto(416.02559,185.500003)
\lineto(406.02559,185.500003)
\moveto(40.5,40.500003)
\lineto(310.5,40.500003)
\moveto(100.47695844,290.59491251)
\curveto(98.02144613,289.6644552)(95.8058615,295.58340566)(95.52831166,303.81525839)
\curveto(95.25076183,312.04711111)(97.01634926,319.47463094)(99.47186156,320.40508825)
\curveto(99.80583053,320.53163776)(100.14298944,320.53163776)(100.4769584,320.40508826)
\moveto(40.47695844,170.59491251)
\curveto(38.02144613,169.6644552)(35.8058615,175.58340566)(35.52831166,183.81525839)
\curveto(35.25076183,192.04711111)(37.01634926,199.47463094)(39.47186156,200.40508825)
\curveto(39.80583053,200.53163776)(40.14298944,200.53163776)(40.4769584,200.40508826)
\moveto(475.5,305.500003)
\lineto(465.5,305.500003)
\moveto(140.5,505.500011)
\lineto(50.5,325.500023)
\lineto(50.5,70.500003)
\moveto(275.5,505.500051)
\lineto(185.5,325.500063)
\lineto(185.5,70.500003)
\moveto(410.5,505.500031)
\lineto(320.5,325.500043)
\lineto(320.5,70.500003)
\moveto(199.9626044,170.50005259)
\curveto(197.49146457,170.5219104)(195.49349547,177.25533502)(195.50001552,185.53957743)
\curveto(195.50545209,192.44716908)(196.91732903,198.44922355)(198.91977467,200.07737462)
\moveto(334.9626044,170.50005259)
\curveto(332.49146457,170.5219104)(330.49349547,177.25533502)(330.50001552,185.53957743)
\curveto(330.50622683,193.4315474)(332.33552781,199.95758044)(334.68472432,200.46853018)
\moveto(64.9626044,170.50005259)
\curveto(62.49146457,170.5219104)(60.49349547,177.25533502)(60.50001552,185.53957743)
\curveto(60.50545209,192.44716908)(61.91732903,198.44922355)(63.91977467,200.07737462)
\moveto(259.4370144,290.50005259)
\curveto(256.96587457,290.5219104)(254.96790547,297.25533502)(254.97442552,305.53957743)
\curveto(254.97986209,312.44716908)(256.39173903,318.44922355)(258.39418467,320.07737462)
\moveto(394.4370144,290.50005259)
\curveto(391.96587457,290.5219104)(389.96790547,297.25533502)(389.97442552,305.53957743)
\curveto(389.98063683,313.4315474)(391.80993781,319.95758044)(394.15913432,320.46853018)
\moveto(124.4370144,290.50005259)
\curveto(121.96587457,290.5219104)(119.96790547,297.25533502)(119.97442552,305.53957743)
\curveto(119.97986209,312.44716908)(121.39173903,318.44922355)(123.39418467,320.07737462)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(425.22558999,185.500003)
\curveto(425.22558999,185.94183081)(425.58376219,186.30000301)(426.02559,186.30000301)
\curveto(426.46741781,186.30000301)(426.82559001,185.94183081)(426.82559001,185.500003)
\curveto(426.82559001,185.05817519)(426.46741781,184.70000299)(426.02559,184.70000299)
\curveto(425.58376219,184.70000299)(425.22558999,185.05817519)(425.22558999,185.500003)
\closepath
\moveto(421.72558999,185.500003)
\curveto(421.72558999,185.94183081)(422.08376219,186.30000301)(422.52559,186.30000301)
\curveto(422.96741781,186.30000301)(423.32559001,185.94183081)(423.32559001,185.500003)
\curveto(423.32559001,185.05817519)(422.96741781,184.70000299)(422.52559,184.70000299)
\curveto(422.08376219,184.70000299)(421.72558999,185.05817519)(421.72558999,185.500003)
\closepath
\moveto(418.22558999,185.500003)
\curveto(418.22558999,185.94183081)(418.58376219,186.30000301)(419.02559,186.30000301)
\curveto(419.46741781,186.30000301)(419.82559001,185.94183081)(419.82559001,185.500003)
\curveto(419.82559001,185.05817519)(419.46741781,184.70000299)(419.02559,184.70000299)
\curveto(418.58376219,184.70000299)(418.22558999,185.05817519)(418.22558999,185.500003)
\closepath
\moveto(484.69999999,305.500003)
\curveto(484.69999999,305.94183081)(485.05817219,306.30000301)(485.5,306.30000301)
\curveto(485.94182781,306.30000301)(486.30000001,305.94183081)(486.30000001,305.500003)
\curveto(486.30000001,305.05817519)(485.94182781,304.70000299)(485.5,304.70000299)
\curveto(485.05817219,304.70000299)(484.69999999,305.05817519)(484.69999999,305.500003)
\closepath
\moveto(481.19999999,305.500003)
\curveto(481.19999999,305.94183081)(481.55817219,306.30000301)(482,306.30000301)
\curveto(482.44182781,306.30000301)(482.80000001,305.94183081)(482.80000001,305.500003)
\curveto(482.80000001,305.05817519)(482.44182781,304.70000299)(482,304.70000299)
\curveto(481.55817219,304.70000299)(481.19999999,305.05817519)(481.19999999,305.500003)
\closepath
\moveto(477.69999999,305.500003)
\curveto(477.69999999,305.94183081)(478.05817219,306.30000301)(478.5,306.30000301)
\curveto(478.94182781,306.30000301)(479.30000001,305.94183081)(479.30000001,305.500003)
\curveto(479.30000001,305.05817519)(478.94182781,304.70000299)(478.5,304.70000299)
\curveto(478.05817219,304.70000299)(477.69999999,305.05817519)(477.69999999,305.500003)
\closepath
}
}
{
\put(490,290){$L$}
\put(440,230){$S_0^*$}
\put(240,250){$\sigma^*$}
\put(200,500){\small$T_0\times\{\frac{3}{2}\}$}
\put(10,500){\small$T_0\times\{1\}$}
\put(370,500){\small$T_0\times\{2\}$}
\put(160,10){$M_0$}
\put(0,80){$M_1$}
\put(340,80){$M_2$}
\put(390,140){$\nhd(L)$}
}
\end{pspicture}


==> pictexfiles/orderingpic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.30pt,yunit=.30pt,runit=.30pt}
\begin{pspicture}(521,511)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=1.5,linecolor=black]%back of squares
{
\newpath
\moveto(275.5,505.50004)
\lineto(275.5,250.50007)
\lineto(185.5,70.49998)
\moveto(410.5,505.50002)
\lineto(410.5,250.50005)
\lineto(320.5,70.49998)
\moveto(140.5,505.5)
\lineto(140.5,250.50003)
\lineto(50.5,70.49998)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%nhd of link
{
\newpath
\moveto(128.5,320.5)
\lineto(60.5,185.5)
\lineto(325.5,185.5)
\lineto(393.5,320.5)
\lineto(128.5,320.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%nhd of link
{
\newpath
\moveto(110.5,320.50003)
\lineto(480.5,320.50003)
\lineto(480.5,290.50003)
\lineto(110.5,290.50003)
\lineto(110.5,320.50003)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(466.5,299.50003)
\lineto(406.5,179.5)
\lineto(331.5,179.49997)
\lineto(391.5,299.5)
\lineto(466.5,299.50003)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]
{
\newpath
\moveto(395.5,290.5)
\lineto(470.5,290.50003)
\moveto(123.5,320.5)
\lineto(470.5,320.50003)
\moveto(335.5,170.49997)
\lineto(395.5,290.5)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(330.5,177.49997)
\lineto(390.5,297.5)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%nhd of link
{
\newpath
\moveto(30.5,200.5)
\lineto(410.5,200.5)
\lineto(410.5,170.5)
\lineto(30.5,170.5)
\lineto(30.5,200.5)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=midgrey]
{
\newpath
\moveto(405.5,185.5)
\lineto(200.5,185.5)
\lineto(260.5,305.50003)
\lineto(465.5,305.5)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%end circle
{
\newpath
\moveto(414.97441006,185.49999738)
\curveto(414.97441006,177.21572614)(412.97114844,170.49999738)(410.5,170.49999738)
\curveto(408.02885156,170.49999738)(406.02558994,177.21572614)(406.02558994,185.49999738)
\curveto(406.02558994,193.78426863)(408.02885156,200.49999738)(410.5,200.49999738)
\curveto(412.97114844,200.49999738)(414.97441006,193.78426863)(414.97441006,185.49999738)
\closepath
\moveto(474.44882006,305.50001738)
\curveto(474.44882006,297.21574614)(472.44555844,290.50001738)(469.97441,290.50001738)
\curveto(467.50326156,290.50001738)(465.49999994,297.21574614)(465.49999994,305.50001738)
\curveto(465.49999994,313.78428863)(467.50326156,320.50001738)(469.97441,320.50001738)
\curveto(472.44555844,320.50001738)(474.44882006,313.78428863)(474.44882006,305.50001738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(65.5,170.5)
\lineto(410.5,170.5)
\moveto(333.5,200.5)
\lineto(410.5,200.5)
\moveto(416.02559,185.49997)
\lineto(406.02559,185.49997)
\moveto(475.5,305.50003)
\lineto(465.5,305.50003)
\moveto(140.5,505.5)
\lineto(50.5,325.5)
\lineto(50.5,70.49998)
\moveto(333.5,200.49997)
\lineto(393.5,320.5)
\moveto(63.5,200.49997)
\lineto(123.5,320.5)
\moveto(395.47695844,290.59490951)
\curveto(393.02144613,289.6644522)(390.8058615,295.58340266)(390.52831166,303.81525539)
\curveto(390.25076183,312.04710811)(392.01634926,319.47462794)(394.47186156,320.40508525)
\curveto(394.80583053,320.53163476)(395.14298944,320.53163476)(395.4769584,320.40508526)
\moveto(275.5,505.50004)
\lineto(185.5,325.50004)
\lineto(185.5,70.49998)
\moveto(410.5,505.50002)
\lineto(320.5,325.50002)
\lineto(320.5,70.49998)
\moveto(198.5,200.5)
\lineto(258.5,320.50003)
\moveto(199.9626044,170.50004959)
\curveto(197.49146457,170.5219074)(195.49349547,177.25533202)(195.50001552,185.53957443)
\curveto(195.50545209,192.44716608)(196.91732903,198.44922055)(198.91977467,200.07737162)
\moveto(334.9626044,170.50004959)
\curveto(332.49146457,170.5219074)(330.49349547,177.25533202)(330.50001552,185.53957443)
\curveto(330.50622683,193.4315444)(332.33552781,199.95757744)(334.68472432,200.46852718)
\moveto(64.9626044,170.50004959)
\curveto(62.49146457,170.5219074)(60.49349547,177.25533202)(60.50001552,185.53957443)
\curveto(60.50545209,192.44716608)(61.91732903,198.44922055)(63.91977467,200.07737162)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(425.22558999,185.49997)
\curveto(425.22558999,185.94179781)(425.58376219,186.29997001)(426.02559,186.29997001)
\curveto(426.46741781,186.29997001)(426.82559001,185.94179781)(426.82559001,185.49997)
\curveto(426.82559001,185.05814219)(426.46741781,184.69996999)(426.02559,184.69996999)
\curveto(425.58376219,184.69996999)(425.22558999,185.05814219)(425.22558999,185.49997)
\closepath
\moveto(421.72558999,185.49997)
\curveto(421.72558999,185.94179781)(422.08376219,186.29997001)(422.52559,186.29997001)
\curveto(422.96741781,186.29997001)(423.32559001,185.94179781)(423.32559001,185.49997)
\curveto(423.32559001,185.05814219)(422.96741781,184.69996999)(422.52559,184.69996999)
\curveto(422.08376219,184.69996999)(421.72558999,185.05814219)(421.72558999,185.49997)
\closepath
\moveto(418.22558999,185.49997)
\curveto(418.22558999,185.94179781)(418.58376219,186.29997001)(419.02559,186.29997001)
\curveto(419.46741781,186.29997001)(419.82559001,185.94179781)(419.82559001,185.49997)
\curveto(419.82559001,185.05814219)(419.46741781,184.69996999)(419.02559,184.69996999)
\curveto(418.58376219,184.69996999)(418.22558999,185.05814219)(418.22558999,185.49997)
\closepath
\moveto(484.69999999,305.50003)
\curveto(484.69999999,305.94185781)(485.05817219,306.30003001)(485.5,306.30003001)
\curveto(485.94182781,306.30003001)(486.30000001,305.94185781)(486.30000001,305.50003)
\curveto(486.30000001,305.05820219)(485.94182781,304.70002999)(485.5,304.70002999)
\curveto(485.05817219,304.70002999)(484.69999999,305.05820219)(484.69999999,305.50003)
\closepath
\moveto(481.19999999,305.50003)
\curveto(481.19999999,305.94185781)(481.55817219,306.30003001)(482,306.30003001)
\curveto(482.44182781,306.30003001)(482.80000001,305.94185781)(482.80000001,305.50003)
\curveto(482.80000001,305.05820219)(482.44182781,304.70002999)(482,304.70002999)
\curveto(481.55817219,304.70002999)(481.19999999,305.05820219)(481.19999999,305.50003)
\closepath
\moveto(477.69999999,305.50003)
\curveto(477.69999999,305.94185781)(478.05817219,306.30003001)(478.5,306.30003001)
\curveto(478.94182781,306.30003001)(479.30000001,305.94185781)(479.30000001,305.50003)
\curveto(479.30000001,305.05820219)(478.94182781,304.70002999)(478.5,304.70002999)
\curveto(478.05817219,304.70002999)(477.69999999,305.05820219)(477.69999999,305.50003)
\closepath
}
}
{
\put(490,290){$L_2$}
\put(450,240){$S_2^*$}
\put(390,140){$\nhd(L_2)$}
\put(240,250){$\sigma^*$}
}
\end{pspicture}


==> pictexfiles/verticespic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1000,800)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=4,linecolor=gray,fillstyle=solid,fillcolor=lightgrey]%M_0
{
\newpath
\moveto(936,599.99999738)
\curveto(936,497.27503391)(852.72496347,413.99999738)(750,413.99999738)
\curveto(647.27503653,413.99999738)(564,497.27503391)(564,599.99999738)
\curveto(564,702.72496085)(647.27503653,785.99999738)(750,785.99999738)
\curveto(852.72496347,785.99999738)(936,702.72496085)(936,599.99999738)
\closepath
\moveto(436,199.99999738)
\curveto(436,97.27503391)(352.72496347,13.99999738)(250,13.99999738)
\curveto(147.27503653,13.99999738)(64,97.27503391)(64,199.99999738)
\curveto(64,302.72496085)(147.27503653,385.99999738)(250,385.99999738)
\curveto(352.72496347,385.99999738)(436,302.72496085)(436,199.99999738)
\closepath
\moveto(446,599.99999962)
\curveto(446,497.27503615)(362.72496347,413.99999962)(260,413.99999962)
\curveto(157.27503653,413.99999962)(74,497.27503615)(74,599.99999962)
\curveto(74,702.72496309)(157.27503653,785.99999962)(260,785.99999962)
\curveto(362.72496347,785.99999962)(446,702.72496309)(446,599.99999962)
\closepath
\moveto(936,199.99999738)
\curveto(936,97.27503391)(852.72496347,13.99999738)(750,13.99999738)
\curveto(647.27503653,13.99999738)(564,97.27503391)(564,199.99999738)
\curveto(564,302.72496085)(647.27503653,385.99999738)(750,385.99999738)
\curveto(852.72496347,385.99999738)(936,302.72496085)(936,199.99999738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=gray,fillstyle=solid,fillcolor=white]%M_1
{
\newpath
\moveto(810,599.99999738)
\curveto(810,566.86291239)(783.13708499,539.99999738)(750,539.99999738)
\curveto(716.86291501,539.99999738)(690,566.86291239)(690,599.99999738)
\curveto(690,633.13708237)(716.86291501,659.99999738)(750,659.99999738)
\curveto(783.13708499,659.99999738)(810,633.13708237)(810,599.99999738)
\closepath
\moveto(310,199.99999738)
\curveto(310,166.86291239)(283.13708499,139.99999738)(250,139.99999738)
\curveto(216.86291501,139.99999738)(190,166.86291239)(190,199.99999738)
\curveto(190,233.13708237)(216.86291501,259.99999738)(250,259.99999738)
\curveto(283.13708499,259.99999738)(310,233.13708237)(310,199.99999738)
\closepath
\moveto(320,600.00000038)
\curveto(320,566.86291539)(293.13708499,540.00000038)(260,540.00000038)
\curveto(226.86291501,540.00000038)(200,566.86291539)(200,600.00000038)
\curveto(200,633.13708537)(226.86291501,660.00000038)(260,660.00000038)
\curveto(293.13708499,660.00000038)(320,633.13708537)(320,600.00000038)
\closepath
\moveto(810,199.99999738)
\curveto(810,166.86291239)(783.13708499,139.99999738)(750,139.99999738)
\curveto(716.86291501,139.99999738)(690,166.86291239)(690,199.99999738)
\curveto(690,233.13708237)(716.86291501,259.99999738)(750,259.99999738)
\curveto(783.13708499,259.99999738)(810,233.13708237)(810,199.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%surface
{
\newpath
\moveto(530,590)
\lineto(720,590)
\moveto(565,570)
\lineto(532,570)
\moveto(691,610)
\lineto(720,610)
\moveto(690.18491385,609.8845355)
\curveto(692.03835641,646.68924979)(725.28967516,673.08823278)(759.98460456,670.88624777)
\curveto(802.53752146,668.18553944)(832.94294231,627.21215457)(830.04860094,584.50172418)
\curveto(826.55143857,532.89574856)(779.64419285,496.13910091)(730.79545665,500.01629165)
\curveto(672.53043826,504.64086554)(631.14267862,561.04998133)(635.88352358,619.73928745)
\curveto(641.47485524,688.95719657)(704.70074227,738.01175923)(770.42415551,731.99819318)
\curveto(847.17305862,724.97581599)(901.45624894,650.34002584)(894.41182767,572.82092501)
\curveto(886.25769328,483.09018059)(803.9626187,419.73577444)(718.55570258,428.3661617)
\curveto(643.67584847,435.93278708)(581.89592867,495.09181604)(564.99999999,570.00000398)
\moveto(30,190)
\lineto(220,190)
\moveto(65,170)
\lineto(32,170)
\moveto(191,210)
\lineto(220,210)
\moveto(190.27977916,209.63986749)
\curveto(191.53023651,245.22192697)(223.03414264,271.62190601)(256.73213331,269.94421942)
\curveto(296.52444765,267.96312111)(325.91835948,230.39074585)(323.66378972,190.24594466)
\curveto(321.04723703,143.65568637)(279.50406386,109.35688544)(235.16461438,112.35832695)
\curveto(184.42490755,115.79301691)(147.17173499,163.99290647)(150.76816857,215.3848224)
\curveto(154.83611523,273.51451338)(206.93976093,316.10039258)(262.44185106,311.66301745)
\curveto(324.60899167,306.69277357)(370.07063662,247.36928033)(365.034757,184.23064086)
\curveto(359.44103445,114.09790176)(296.32887132,62.88879555)(229.21044455,68.85340786)
\curveto(155.19225541,75.43118127)(101.21573506,146.3109777)(107.77228269,221.63638801)
\curveto(114.95757542,304.18518555)(189.4737217,364.31570934)(268.61206134,356.74646431)
\curveto(354.86176417,348.49704769)(417.62747145,265.67522264)(409.48035734,177.76828799)
\curveto(400.6445002,82.42985205)(314.36886182,13.10885459)(222.8459215,22.35018941)
\curveto(145.23420229,30.18686818)(80.87094064,91.70502826)(64.9999998,169.99999618)
\moveto(40,590)
\lineto(230,590)
\moveto(75,570.00000223)
\lineto(42,570.00000223)
\moveto(201,610.00000223)
\lineto(230,610.00000223)
\moveto(200.11142329,610.02327607)
\curveto(196.75861436,649.55329087)(230.93205446,680.31609064)(267.24852546,682.56329375)
\curveto(320.89017945,685.8825505)(362.03858229,636.42325435)(363.98984415,583.77126466)
\curveto(366.75827367,509.0691828)(301.66171174,452.38666005)(232.32141491,450.93005272)
\curveto(160.5824979,449.42305842)(97.7590841,501.37212171)(75.00000492,569.9999959)
\moveto(530,190)
\lineto(720,190)
\moveto(565,170)
\lineto(532,170)
\moveto(691,210)
\lineto(720,210)
\moveto(690.38786422,209.781471)
\curveto(691.09845973,245.81497312)(723.06923563,272.59990108)(757.05143527,270.95482401)
\curveto(797.50221137,268.99660337)(827.29955552,230.6413327)(824.76221355,189.87239223)
\curveto(821.83543985,142.84622708)(779.6595835,108.40008002)(734.87149165,111.91543946)
\curveto(684.32401118,115.88284585)(647.44033371,164.23158183)(651.67004605,215.51795341)
\curveto(656.3677953,272.47939524)(707.81269529,313.92817448)(762.32516393,308.7696433)
\curveto(822.1313796,303.11016326)(865.5592205,245.58024692)(859.81591003,184.67879086)
\curveto(853.57567855,118.50803707)(793.5340025,70.53706401)(730.02807002,77.18609987)
\curveto(661.56770451,84.35386212)(612.00180319,150.46544448)(619.13367021,220.33858528)
\curveto(626.77212769,295.17495192)(694.90083497,349.29907303)(766.85774111,341.27009943)
\curveto(843.50596503,332.71766717)(898.89096947,258.49004616)(890.46384117,180.13795342)
\curveto(881.52900686,97.06541175)(805.71750181,37.08363169)(725.73568605,46.40792855)
\curveto(641.27524306,56.25434472)(580.33081141,138.22206073)(589.98023729,224.6579959)
\curveto(600.13437556,315.6149551)(683.2971839,381.2103156)(770.95625193,370.65811993)
\curveto(862.91681082,359.58812075)(929.20344076,270.19281373)(918.3908102,176.00025729)
\curveto(907.07849389,77.45476578)(816.84323374,6.4522932)(721.79854546,18.17699939)
\curveto(643.77038516,27.80254786)(579.64093437,90.64214583)(564.9999998,169.99999618)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(511.60000002,590)
\curveto(511.60000002,589.11634439)(510.88365561,588.39999998)(510,588.39999998)
\curveto(509.11634439,588.39999998)(508.39999998,589.11634439)(508.39999998,590)
\curveto(508.39999998,590.88365561)(509.11634439,591.60000002)(510,591.60000002)
\curveto(510.88365561,591.60000002)(511.60000002,590.88365561)(511.60000002,590)
\closepath
\moveto(518.60000002,590)
\curveto(518.60000002,589.11634439)(517.88365561,588.39999998)(517,588.39999998)
\curveto(516.11634439,588.39999998)(515.39999998,589.11634439)(515.39999998,590)
\curveto(515.39999998,590.88365561)(516.11634439,591.60000002)(517,591.60000002)
\curveto(517.88365561,591.60000002)(518.60000002,590.88365561)(518.60000002,590)
\closepath
\moveto(525.60000002,590)
\curveto(525.60000002,589.11634439)(524.88365561,588.39999998)(524,588.39999998)
\curveto(523.11634439,588.39999998)(522.39999998,589.11634439)(522.39999998,590)
\curveto(522.39999998,590.88365561)(523.11634439,591.60000002)(524,591.60000002)
\curveto(524.88365561,591.60000002)(525.60000002,590.88365561)(525.60000002,590)
\closepath
\moveto(727.60000002,590)
\curveto(727.60000002,589.11634439)(726.88365561,588.39999998)(726,588.39999998)
\curveto(725.11634439,588.39999998)(724.39999998,589.11634439)(724.39999998,590)
\curveto(724.39999998,590.88365561)(725.11634439,591.60000002)(726,591.60000002)
\curveto(726.88365561,591.60000002)(727.60000002,590.88365561)(727.60000002,590)
\closepath
\moveto(734.60000002,590)
\curveto(734.60000002,589.11634439)(733.88365561,588.39999998)(733,588.39999998)
\curveto(732.11634439,588.39999998)(731.39999998,589.11634439)(731.39999998,590)
\curveto(731.39999998,590.88365561)(732.11634439,591.60000002)(733,591.60000002)
\curveto(733.88365561,591.60000002)(734.60000002,590.88365561)(734.60000002,590)
\closepath
\moveto(741.60000002,590)
\curveto(741.60000002,589.11634439)(740.88365561,588.39999998)(740,588.39999998)
\curveto(739.11634439,588.39999998)(738.39999998,589.11634439)(738.39999998,590)
\curveto(738.39999998,590.88365561)(739.11634439,591.60000002)(740,591.60000002)
\curveto(740.88365561,591.60000002)(741.60000002,590.88365561)(741.60000002,590)
\closepath
\moveto(524.39999998,570)
\curveto(524.39999998,570.88365561)(525.11634439,571.60000002)(526,571.60000002)
\curveto(526.88365561,571.60000002)(527.60000002,570.88365561)(527.60000002,570)
\curveto(527.60000002,569.11634439)(526.88365561,568.39999998)(526,568.39999998)
\curveto(525.11634439,568.39999998)(524.39999998,569.11634439)(524.39999998,570)
\closepath
\moveto(517.39999998,570)
\curveto(517.39999998,570.88365561)(518.11634439,571.60000002)(519,571.60000002)
\curveto(519.88365561,571.60000002)(520.60000002,570.88365561)(520.60000002,570)
\curveto(520.60000002,569.11634439)(519.88365561,568.39999998)(519,568.39999998)
\curveto(518.11634439,568.39999998)(517.39999998,569.11634439)(517.39999998,570)
\closepath
\moveto(510.39999998,570)
\curveto(510.39999998,570.88365561)(511.11634439,571.60000002)(512,571.60000002)
\curveto(512.88365561,571.60000002)(513.60000002,570.88365561)(513.60000002,570)
\curveto(513.60000002,569.11634439)(512.88365561,568.39999998)(512,568.39999998)
\curveto(511.11634439,568.39999998)(510.39999998,569.11634439)(510.39999998,570)
\closepath
\moveto(727.60000002,610)
\curveto(727.60000002,609.11634439)(726.88365561,608.39999998)(726,608.39999998)
\curveto(725.11634439,608.39999998)(724.39999998,609.11634439)(724.39999998,610)
\curveto(724.39999998,610.88365561)(725.11634439,611.60000002)(726,611.60000002)
\curveto(726.88365561,611.60000002)(727.60000002,610.88365561)(727.60000002,610)
\closepath
\moveto(734.60000002,610)
\curveto(734.60000002,609.11634439)(733.88365561,608.39999998)(733,608.39999998)
\curveto(732.11634439,608.39999998)(731.39999998,609.11634439)(731.39999998,610)
\curveto(731.39999998,610.88365561)(732.11634439,611.60000002)(733,611.60000002)
\curveto(733.88365561,611.60000002)(734.60000002,610.88365561)(734.60000002,610)
\closepath
\moveto(741.60000002,610)
\curveto(741.60000002,609.11634439)(740.88365561,608.39999998)(740,608.39999998)
\curveto(739.11634439,608.39999998)(738.39999998,609.11634439)(738.39999998,610)
\curveto(738.39999998,610.88365561)(739.11634439,611.60000002)(740,611.60000002)
\curveto(740.88365561,611.60000002)(741.60000002,610.88365561)(741.60000002,610)
\closepath
\moveto(11.60000002,190)
\curveto(11.60000002,189.11634439)(10.88365561,188.39999998)(10,188.39999998)
\curveto(9.11634439,188.39999998)(8.39999998,189.11634439)(8.39999998,190)
\curveto(8.39999998,190.88365561)(9.11634439,191.60000002)(10,191.60000002)
\curveto(10.88365561,191.60000002)(11.60000002,190.88365561)(11.60000002,190)
\closepath
\moveto(18.60000002,190)
\curveto(18.60000002,189.11634439)(17.88365561,188.39999998)(17,188.39999998)
\curveto(16.11634439,188.39999998)(15.39999998,189.11634439)(15.39999998,190)
\curveto(15.39999998,190.88365561)(16.11634439,191.60000002)(17,191.60000002)
\curveto(17.88365561,191.60000002)(18.60000002,190.88365561)(18.60000002,190)
\closepath
\moveto(25.60000002,190)
\curveto(25.60000002,189.11634439)(24.88365561,188.39999998)(24,188.39999998)
\curveto(23.11634439,188.39999998)(22.39999998,189.11634439)(22.39999998,190)
\curveto(22.39999998,190.88365561)(23.11634439,191.60000002)(24,191.60000002)
\curveto(24.88365561,191.60000002)(25.60000002,190.88365561)(25.60000002,190)
\closepath
\moveto(227.60000002,190)
\curveto(227.60000002,189.11634439)(226.88365561,188.39999998)(226,188.39999998)
\curveto(225.11634439,188.39999998)(224.39999998,189.11634439)(224.39999998,190)
\curveto(224.39999998,190.88365561)(225.11634439,191.60000002)(226,191.60000002)
\curveto(226.88365561,191.60000002)(227.60000002,190.88365561)(227.60000002,190)
\closepath
\moveto(234.60000002,190)
\curveto(234.60000002,189.11634439)(233.88365561,188.39999998)(233,188.39999998)
\curveto(232.11634439,188.39999998)(231.39999998,189.11634439)(231.39999998,190)
\curveto(231.39999998,190.88365561)(232.11634439,191.60000002)(233,191.60000002)
\curveto(233.88365561,191.60000002)(234.60000002,190.88365561)(234.60000002,190)
\closepath
\moveto(241.60000002,190)
\curveto(241.60000002,189.11634439)(240.88365561,188.39999998)(240,188.39999998)
\curveto(239.11634439,188.39999998)(238.39999998,189.11634439)(238.39999998,190)
\curveto(238.39999998,190.88365561)(239.11634439,191.60000002)(240,191.60000002)
\curveto(240.88365561,191.60000002)(241.60000002,190.88365561)(241.60000002,190)
\closepath
\moveto(24.39999998,170)
\curveto(24.39999998,170.88365561)(25.11634439,171.60000002)(26,171.60000002)
\curveto(26.88365561,171.60000002)(27.60000002,170.88365561)(27.60000002,170)
\curveto(27.60000002,169.11634439)(26.88365561,168.39999998)(26,168.39999998)
\curveto(25.11634439,168.39999998)(24.39999998,169.11634439)(24.39999998,170)
\closepath
\moveto(17.39999998,170)
\curveto(17.39999998,170.88365561)(18.11634439,171.60000002)(19,171.60000002)
\curveto(19.88365561,171.60000002)(20.60000002,170.88365561)(20.60000002,170)
\curveto(20.60000002,169.11634439)(19.88365561,168.39999998)(19,168.39999998)
\curveto(18.11634439,168.39999998)(17.39999998,169.11634439)(17.39999998,170)
\closepath
\moveto(10.39999998,170)
\curveto(10.39999998,170.88365561)(11.11634439,171.60000002)(12,171.60000002)
\curveto(12.88365561,171.60000002)(13.60000002,170.88365561)(13.60000002,170)
\curveto(13.60000002,169.11634439)(12.88365561,168.39999998)(12,168.39999998)
\curveto(11.11634439,168.39999998)(10.39999998,169.11634439)(10.39999998,170)
\closepath
\moveto(227.60000002,210)
\curveto(227.60000002,209.11634439)(226.88365561,208.39999998)(226,208.39999998)
\curveto(225.11634439,208.39999998)(224.39999998,209.11634439)(224.39999998,210)
\curveto(224.39999998,210.88365561)(225.11634439,211.60000002)(226,211.60000002)
\curveto(226.88365561,211.60000002)(227.60000002,210.88365561)(227.60000002,210)
\closepath
\moveto(234.60000002,210)
\curveto(234.60000002,209.11634439)(233.88365561,208.39999998)(233,208.39999998)
\curveto(232.11634439,208.39999998)(231.39999998,209.11634439)(231.39999998,210)
\curveto(231.39999998,210.88365561)(232.11634439,211.60000002)(233,211.60000002)
\curveto(233.88365561,211.60000002)(234.60000002,210.88365561)(234.60000002,210)
\closepath
\moveto(241.60000002,210)
\curveto(241.60000002,209.11634439)(240.88365561,208.39999998)(240,208.39999998)
\curveto(239.11634439,208.39999998)(238.39999998,209.11634439)(238.39999998,210)
\curveto(238.39999998,210.88365561)(239.11634439,211.60000002)(240,211.60000002)
\curveto(240.88365561,211.60000002)(241.60000002,210.88365561)(241.60000002,210)
\closepath
\moveto(21.60000002,590)
\curveto(21.60000002,589.11634439)(20.88365561,588.39999998)(20,588.39999998)
\curveto(19.11634439,588.39999998)(18.39999998,589.11634439)(18.39999998,590)
\curveto(18.39999998,590.88365561)(19.11634439,591.60000002)(20,591.60000002)
\curveto(20.88365561,591.60000002)(21.60000002,590.88365561)(21.60000002,590)
\closepath
\moveto(28.60000002,590)
\curveto(28.60000002,589.11634439)(27.88365561,588.39999998)(27,588.39999998)
\curveto(26.11634439,588.39999998)(25.39999998,589.11634439)(25.39999998,590)
\curveto(25.39999998,590.88365561)(26.11634439,591.60000002)(27,591.60000002)
\curveto(27.88365561,591.60000002)(28.60000002,590.88365561)(28.60000002,590)
\closepath
\moveto(35.60000002,590)
\curveto(35.60000002,589.11634439)(34.88365561,588.39999998)(34,588.39999998)
\curveto(33.11634439,588.39999998)(32.39999998,589.11634439)(32.39999998,590)
\curveto(32.39999998,590.88365561)(33.11634439,591.60000002)(34,591.60000002)
\curveto(34.88365561,591.60000002)(35.60000002,590.88365561)(35.60000002,590)
\closepath
\moveto(237.60000002,590)
\curveto(237.60000002,589.11634439)(236.88365561,588.39999998)(236,588.39999998)
\curveto(235.11634439,588.39999998)(234.39999998,589.11634439)(234.39999998,590)
\curveto(234.39999998,590.88365561)(235.11634439,591.60000002)(236,591.60000002)
\curveto(236.88365561,591.60000002)(237.60000002,590.88365561)(237.60000002,590)
\closepath
\moveto(244.60000002,590)
\curveto(244.60000002,589.11634439)(243.88365561,588.39999998)(243,588.39999998)
\curveto(242.11634439,588.39999998)(241.39999998,589.11634439)(241.39999998,590)
\curveto(241.39999998,590.88365561)(242.11634439,591.60000002)(243,591.60000002)
\curveto(243.88365561,591.60000002)(244.60000002,590.88365561)(244.60000002,590)
\closepath
\moveto(251.60000002,590)
\curveto(251.60000002,589.11634439)(250.88365561,588.39999998)(250,588.39999998)
\curveto(249.11634439,588.39999998)(248.39999998,589.11634439)(248.39999998,590)
\curveto(248.39999998,590.88365561)(249.11634439,591.60000002)(250,591.60000002)
\curveto(250.88365561,591.60000002)(251.60000002,590.88365561)(251.60000002,590)
\closepath
\moveto(34.39999998,570.00000223)
\curveto(34.39999998,570.88365785)(35.11634439,571.60000226)(36,571.60000226)
\curveto(36.88365561,571.60000226)(37.60000002,570.88365785)(37.60000002,570.00000223)
\curveto(37.60000002,569.11634662)(36.88365561,568.40000221)(36,568.40000221)
\curveto(35.11634439,568.40000221)(34.39999998,569.11634662)(34.39999998,570.00000223)
\closepath
\moveto(27.39999998,570.00000223)
\curveto(27.39999998,570.88365785)(28.11634439,571.60000226)(29,571.60000226)
\curveto(29.88365561,571.60000226)(30.60000002,570.88365785)(30.60000002,570.00000223)
\curveto(30.60000002,569.11634662)(29.88365561,568.40000221)(29,568.40000221)
\curveto(28.11634439,568.40000221)(27.39999998,569.11634662)(27.39999998,570.00000223)
\closepath
\moveto(20.39999998,570.00000223)
\curveto(20.39999998,570.88365785)(21.11634439,571.60000226)(22,571.60000226)
\curveto(22.88365561,571.60000226)(23.60000002,570.88365785)(23.60000002,570.00000223)
\curveto(23.60000002,569.11634662)(22.88365561,568.40000221)(22,568.40000221)
\curveto(21.11634439,568.40000221)(20.39999998,569.11634662)(20.39999998,570.00000223)
\closepath
\moveto(237.60000002,610.00000223)
\curveto(237.60000002,609.11634662)(236.88365561,608.40000221)(236,608.40000221)
\curveto(235.11634439,608.40000221)(234.39999998,609.11634662)(234.39999998,610.00000223)
\curveto(234.39999998,610.88365785)(235.11634439,611.60000226)(236,611.60000226)
\curveto(236.88365561,611.60000226)(237.60000002,610.88365785)(237.60000002,610.00000223)
\closepath
\moveto(244.60000002,610.00000223)
\curveto(244.60000002,609.11634662)(243.88365561,608.40000221)(243,608.40000221)
\curveto(242.11634439,608.40000221)(241.39999998,609.11634662)(241.39999998,610.00000223)
\curveto(241.39999998,610.88365785)(242.11634439,611.60000226)(243,611.60000226)
\curveto(243.88365561,611.60000226)(244.60000002,610.88365785)(244.60000002,610.00000223)
\closepath
\moveto(251.60000002,610.00000223)
\curveto(251.60000002,609.11634662)(250.88365561,608.40000221)(250,608.40000221)
\curveto(249.11634439,608.40000221)(248.39999998,609.11634662)(248.39999998,610.00000223)
\curveto(248.39999998,610.88365785)(249.11634439,611.60000226)(250,611.60000226)
\curveto(250.88365561,611.60000226)(251.60000002,610.88365785)(251.60000002,610.00000223)
\closepath
\moveto(511.60000002,190)
\curveto(511.60000002,189.11634439)(510.88365561,188.39999998)(510,188.39999998)
\curveto(509.11634439,188.39999998)(508.39999998,189.11634439)(508.39999998,190)
\curveto(508.39999998,190.88365561)(509.11634439,191.60000002)(510,191.60000002)
\curveto(510.88365561,191.60000002)(511.60000002,190.88365561)(511.60000002,190)
\closepath
\moveto(518.60000002,190)
\curveto(518.60000002,189.11634439)(517.88365561,188.39999998)(517,188.39999998)
\curveto(516.11634439,188.39999998)(515.39999998,189.11634439)(515.39999998,190)
\curveto(515.39999998,190.88365561)(516.11634439,191.60000002)(517,191.60000002)
\curveto(517.88365561,191.60000002)(518.60000002,190.88365561)(518.60000002,190)
\closepath
\moveto(525.60000002,190)
\curveto(525.60000002,189.11634439)(524.88365561,188.39999998)(524,188.39999998)
\curveto(523.11634439,188.39999998)(522.39999998,189.11634439)(522.39999998,190)
\curveto(522.39999998,190.88365561)(523.11634439,191.60000002)(524,191.60000002)
\curveto(524.88365561,191.60000002)(525.60000002,190.88365561)(525.60000002,190)
\closepath
\moveto(727.60000002,190)
\curveto(727.60000002,189.11634439)(726.88365561,188.39999998)(726,188.39999998)
\curveto(725.11634439,188.39999998)(724.39999998,189.11634439)(724.39999998,190)
\curveto(724.39999998,190.88365561)(725.11634439,191.60000002)(726,191.60000002)
\curveto(726.88365561,191.60000002)(727.60000002,190.88365561)(727.60000002,190)
\closepath
\moveto(734.60000002,190)
\curveto(734.60000002,189.11634439)(733.88365561,188.39999998)(733,188.39999998)
\curveto(732.11634439,188.39999998)(731.39999998,189.11634439)(731.39999998,190)
\curveto(731.39999998,190.88365561)(732.11634439,191.60000002)(733,191.60000002)
\curveto(733.88365561,191.60000002)(734.60000002,190.88365561)(734.60000002,190)
\closepath
\moveto(741.60000002,190)
\curveto(741.60000002,189.11634439)(740.88365561,188.39999998)(740,188.39999998)
\curveto(739.11634439,188.39999998)(738.39999998,189.11634439)(738.39999998,190)
\curveto(738.39999998,190.88365561)(739.11634439,191.60000002)(740,191.60000002)
\curveto(740.88365561,191.60000002)(741.60000002,190.88365561)(741.60000002,190)
\closepath
\moveto(524.39999998,170)
\curveto(524.39999998,170.88365561)(525.11634439,171.60000002)(526,171.60000002)
\curveto(526.88365561,171.60000002)(527.60000002,170.88365561)(527.60000002,170)
\curveto(527.60000002,169.11634439)(526.88365561,168.39999998)(526,168.39999998)
\curveto(525.11634439,168.39999998)(524.39999998,169.11634439)(524.39999998,170)
\closepath
\moveto(517.39999998,170)
\curveto(517.39999998,170.88365561)(518.11634439,171.60000002)(519,171.60000002)
\curveto(519.88365561,171.60000002)(520.60000002,170.88365561)(520.60000002,170)
\curveto(520.60000002,169.11634439)(519.88365561,168.39999998)(519,168.39999998)
\curveto(518.11634439,168.39999998)(517.39999998,169.11634439)(517.39999998,170)
\closepath
\moveto(510.39999998,170)
\curveto(510.39999998,170.88365561)(511.11634439,171.60000002)(512,171.60000002)
\curveto(512.88365561,171.60000002)(513.60000002,170.88365561)(513.60000002,170)
\curveto(513.60000002,169.11634439)(512.88365561,168.39999998)(512,168.39999998)
\curveto(511.11634439,168.39999998)(510.39999998,169.11634439)(510.39999998,170)
\closepath
\moveto(727.60000002,210)
\curveto(727.60000002,209.11634439)(726.88365561,208.39999998)(726,208.39999998)
\curveto(725.11634439,208.39999998)(724.39999998,209.11634439)(724.39999998,210)
\curveto(724.39999998,210.88365561)(725.11634439,211.60000002)(726,211.60000002)
\curveto(726.88365561,211.60000002)(727.60000002,210.88365561)(727.60000002,210)
\closepath
\moveto(734.60000002,210)
\curveto(734.60000002,209.11634439)(733.88365561,208.39999998)(733,208.39999998)
\curveto(732.11634439,208.39999998)(731.39999998,209.11634439)(731.39999998,210)
\curveto(731.39999998,210.88365561)(732.11634439,211.60000002)(733,211.60000002)
\curveto(733.88365561,211.60000002)(734.60000002,210.88365561)(734.60000002,210)
\closepath
\moveto(741.60000002,210)
\curveto(741.60000002,209.11634439)(740.88365561,208.39999998)(740,208.39999998)
\curveto(739.11634439,208.39999998)(738.39999998,209.11634439)(738.39999998,210)
\curveto(738.39999998,210.88365561)(739.11634439,211.60000002)(740,211.60000002)
\curveto(740.88365561,211.60000002)(741.60000002,210.88365561)(741.60000002,210)
\closepath
}
}
{
\put(0,520){$\partial R_a$}
\put(0,615){$\partial R_0$}
\put(300,700){$\partial M_0$}
\put(225,615){\small$\partial M_1$}
\put(400,430){$\partial M_2$}
}
\end{pspicture}

